Hard X-Ray to Radio Multiwavelength SED Analysis of Local U/LIRGs in GOALS Sample with Self-consistent AGN Model Including Polar-dust Component

We conduct a hard X-ray to radio multiwavelength spectral energy distribution (SED) decomposition for 57 local luminous and ultraluminous infrared galaxies (U/LIRGs) observed with Nuclear Spectroscopic Telescope Array and/or Swift/Burst Alert Telescope in GOALS (Armus et al. 2009) sample. We modify the latest SED-fitting code X-CIGALE by implementing the infrared (IR) CLUMPY model, allowing the multiwavelength study with the X-ray torus model (XCLUMPY) self-consistently. Adopting the torus parameters obtained by the X-ray fitting (Yamada et al. 2021), we estimate the properties of host galaxies, active galactic nucleus (AGN) tori, and polar dust. The star formation rates (SFRs) become larger with merger stage and most of them are above the main sequence. The SFRs are correlated with radio luminosity, indicating starburst emission is dominant in the radio band. Although polar-dust extinction is much smaller than torus extinction, the UV-to-IR (mainly IR) polar dust luminosities are $\sim$2 times larger than the torus ones. The polar-dust temperature decreases while the physical size, estimated by the temperature and dust sublimation radius, increases with AGN luminosity from a few tens of parsec (early mergers) to kiloparsec scales (late mergers), where the polar dust is likely the expanding (i.e., evolving) dusty outflows. The comparison between SFRs and intrinsic AGN luminosities suggests that the starbursts occur first and AGNs arise later, and overall their growth rates follow the simultaneous coevolution relation that can establish the local galaxy-SMBH mass relation. We confirm the coexistence of intense starbursts, AGNs, and large-scale outflows in late mergers, supporting a standard AGN feedback scenario.

==> (inline-0) <==
\begin{deluxetable*}{llcccccccccccc}
\tablecaption{Photometries of our targets in mJy ($\lambda < $1~$\mu$m) \label{TE1_photo1}}
\tablehead{
\colhead{ID} & 
\colhead{Name} & 
\colhead{$E$($B-V$)} & 
\colhead{FUV} & 
\colhead{NUV} & 
\colhead{$u$} & 
\colhead{$v$} & 
\colhead{F\_$uv$} & 
\colhead{$g$} & 
\colhead{$r$} & 
\colhead{$i$} & 
\colhead{$z$} & 
\colhead{F\_$griz$} & 
\colhead{$y$} \\
 &  &  & 152.8~nm & 231.0~nm &  &  &  & 481.1~nm & 615.6~nm & 750.4~nm & 866.9~nm & P & 961.3~nm\\
 &  &  &  &  & 350.0~nm & 387.9~nm & SM & 501.6~nm & 607.7~nm & 773.3~nm & 912.0~nm & SM & \\
 &  &  &  &  & 354.3~nm &  & SD & 477.0~nm & 623.1~nm & 762.5~nm & 913.4~nm & SD & \\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)
}
\startdata
\hline
ID01 & NGC 34 & 0.0268 & 0.598 & 1.463 & 3.26 & 6.72 & SM & 18.22 & 23.15 & 32.05 & 36.59 & SM & 41.72\\
 &  &   & 0.017  & 0.016  & 0.77  & 1.89 &   & 1.86  & 2.33  & 3.27  & 3.70 &   & 4.18\\
ID02 & MCG-02-01-052/ & 0.0361 & $\cdots$ & $\cdots$ & 2.72 & $\cdots$ & SD & $\cdots$ & 15.05 & 17.16 & 19.26 & P & 24.05\\
 &     MCG-02-01-051 &  & $\cdots$ & $\cdots$  & 0.27 & $\cdots$ &  & $\cdots$  & 1.54  & 1.74  & 1.93 &   & 2.43\\
ID03 & MCG-02-01-052 & 0.0361 & $\cdots$ & $\cdots$ & 0.84 & $\cdots$ & SD & 5.44 & 7.15 & 8.41 & 8.37 & P & 8.95\\
 &  &  & $\cdots$ & $\cdots$  & 0.09 & $\cdots$ &   & 0.55  & 0.78  & 0.85  & 0.85 &   & 0.92\\
\enddata
\tablecomments{
Columns: (1) target ID; (2) target name; (3) Galactic extinction estimated 
by \citet{Schlegel1998}; (4--5) FUV and NUV flux densities
from the GALEX database (GR6plus7; \citealt{Bianchi2017}); (6--8) $u$-band and $v$-band flux densities, and the facility of these values,
 respectively. The adopted data of Pan-STARRS DR2 (P; e.g., \citealt{Chambers2016}), SkyMapper DR1 and DR2 (SK; e.g., \citealt{Wolf2018}), and
 SDSS DR16 (SD; \citealt{Ahumada2020}) are listed in Column (8); (9--13) $g$-band, $r$-band, $i$-band, $z$-band flux densities and the facility of these
values, respectively; (14) $y$-band flux density from Pan-STARRS. The Pan-STARRS photometries of $g$--$y$ bands are converted from the
original Kron magnitudes by multiplying 100/90 (for 10\% missing fluxes or 0.115 mag). The SkyMapper photometries of $u$--$z$
bands are converted from the original Petrosian magnitudes by multiplying 1.127 (e.g., 0.13 mag in case of typical Sersic index of 3;
\citealt{Graham2005}; \citealt{Haan2011a}). The flux densities are in units of mJy, and corrected for the Galactic extinction of Column (3), by
applying the band passes as noted in the text. Their 1$\sigma$ uncertainties are provided in the row just below. The uncertainties of $u$--$y$ bands
are corrected by adding 10\% of their flux densities to consider the dispersions among different kinds of measurements in their facilities.}
\tablenotetext{\ }{(This table is available in its entirety in machine-readable form.)}
\end{deluxetable*}
\end{longrotatetable}
\end{scriptsize}

% Table E2
\begin{tiny}
\begin{longrotatetable}
\begin{deluxetable*}{llcccccccccccc}
\tablecaption{Photometries of our targets in mJy ($\lambda = $1--200~$\mu$m) \label{TE2_photo2}}
\tablehead{
\colhead{ID} &
\colhead{Name} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_{\rm s}$} &
\colhead{W1} &
\colhead{W2} &
\colhead{S9W} &
\colhead{W3} &
\colhead{L18W} &
\colhead{W4} &
\colhead{PACS blue} &
\colhead{PACS green} &
\colhead{PACS red} \\
 &  & 1.235~$\mu$m & 1.662~$\mu$m & 2.159~$\mu$m & 3.353~$\mu$m & 4.603~$\mu$m & 8.228~$\mu$m & 11.56~$\mu$m & 17.61~$\mu$m & 22.09~$\mu$m & 70~$\mu$m & 100~$\mu$m & 160~$\mu$m\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)
}
\startdata
\hline
ID01 & NGC 34 & $\cdots$ & $\cdots$ & $\cdots$ & 35.67 & 30.43 & 269 & 245.26 & $\cdots$ & 1240.58 & 18210 & 17680 & 10650\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & 0.20 & 0.17 & 26 & 1.36 & $\cdots$ & 6.86 & 840 & 810 & 480\\
ID02 & MCG-02-01-052/ & 30.59 & 33.25 & 31.82 & 18.32 & 14.43 & 178 & $\cdots$ & 517 & $\cdots$ & 8038 & 9876 & 7496\\
 &     MCG-02-01-051 & 0.78 & 1.20 & 1.34 & 0.11 & 0.09 & 11 & $\cdots$ & 33 & $\cdots$ & 403 & 495 & 375\\
ID03 & MCG-02-01-052 & 13.53 & 11.78 & 12.44 & 3.82 & 2.27 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1206 & 2081 & 1960\\
 &  & 0.65 & 0.96 & 1.05 & 0.08 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 62 & 105 & 99\\
\enddata
\tablecomments{Columns: (1) target ID; (2) target name; (3--5) $J$-band, $H$-band, and $K_{\rm s}$-band flux densities from the 2MASS extended catalog, except for IRAS F17138--1017
from point-source catalog (e.g., \citealt{Skrutskie2006}); (6--7), (9), and (11) W1, W2, W3, and W4 flux densities from ALLWISE catalog (updated version on
February 16, 2021; \citealt{Cutri2014}) respectively; (8) and (10) S9W and L18W flux densities from AKARI/IRC mid-IR all-sky survey \citep{Ishihara2010};
(12--14) flux densities in PACS blue, green, and red bands from Herschel/PACS data (\citealt{Chu2017}); The flux densities are in units of mJy. The Galactic extinction
in $J$, $H$, $K_{\rm s}$, W1, and W2 bands are corrected by applying the band passes as noted in the text. Their 1$\sigma$ uncertainties are provided in the row just below.}
\tablenotetext{\ }{(This table is available in its entirety in machine-readable form.)}
\end{deluxetable*}
\end{longrotatetable}
\end{tiny}

% Table E3
\begin{tiny}
\begin{longrotatetable}
\begin{deluxetable*}{llccccccccccccc}
\tablecaption{Photometries of our targets in mJy ($\lambda > $200~$\mu$m) \label{TE3_photo3}}
\tablehead{
\colhead{ID} &
\colhead{Name} &
\colhead{PSW} &
\colhead{PMW} &
\colhead{PLW} &
\colhead{NVSS} &
\colhead{SUMSS} &
\colhead{WENSS} &
\colhead{GLEAM1} &
\colhead{GLEAM2} &
\colhead{TGSS} &
\colhead{GLEAM3} &
\colhead{VLSSr} &
\colhead{VLASS} &
\colhead{FIRST} \\
 &  & 250~$\mu$m & 350~$\mu$m & 500~$\mu$m & 214.1~mm & 355.6~mm & 922.1~mm & 1.50~m & 1.99~m & 2.03~m & 3.94~m & 4.06~m & 99.9~mm & 214.1~mm\\
 &  &  &  &  & 1.4~GHz & 843~MHz & 325.125~MHz & 200.5~MHz & 150.5~MHz & 147.5~MHz & 76~MHz & 73.8~MHz & 3~GHz  & 1.4~GHz\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)&(15)
}
\startdata
\hline
ID01 & NGC 34 & 3573 & 1239 & 339 & 66.9 & $\cdots$ & $\cdots$ & 162.1 & 212.3 & 125.5 & $\cdots$ & $\cdots$ & [41.3] & $\cdots$\\
 &  & 214 & 75 & 21 & 2.5 & $\cdots$ & $\cdots$ & 10.6 & 26.5 & 14.3 & $\cdots$ & $\cdots$ & [1.5] & $\cdots$\\
ID02 & MCG-02-01-052/ & 2862 & 1209 & 419 & 46.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 123.2 & $\cdots$ & $\cdots$ & [12.7] & [33.6]\\
 &     MCG-02-01-051 & 189 & 81 & 33 & 1.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.6 & $\cdots$ & $\cdots$ & [0.4] & [3.4]\\
ID03 & MCG-02-01-052 & $\cdots$ & $\cdots$ & $\cdots$ & 4.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & [$<$0.44] & [$<$1.0]\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
\enddata
\tablecomments{
Columns: (1) target ID; (2) target name; (3--5) flux densities in PSW, PMW, and PLW bands from Herschel/SPIRE data (\citealt{Chu2017}); (6) 1.4~GHz flux
densities from NVSS catalog \citep{Condon1998}; (7) 843~MHz flux densities from SUMSS catalog \citep{Mauch2003}; (8) 325.125~MHz flux densities
from WENSS catalog \citep{Rengelink1997}; (9--10) and (12) 200.5~MHz (170--231~MHz), 150.5~MHz (147--154~MHz), and 76~MHz (72--80~MHz) flux
densities from GLEAM catalog \citep{Hurley-Walker2017}. The values of $<$5$\sigma$ of GLEAM catalog are removed; (11) 147.5~MHz flux densities from TGSS
catalog \citep{Intema2017}; (13) 73.8~MHz flux densities from VLSSr \citep{Lane2014}; (14) 3~GHz flux densities with the high angular resolution (2\farcs5)
from VLASS catalog \citep{Gordon2021}; (15) 1.4~GHz flux densities with the high angular resolution (5\arcsec) from FIRST catalog (\citealt{Becker1995};
\citealt{Helfand2015}).
Since the uncertainties of FIRST flux densities were not provided, we assume them as 10\% uncertainties.
The values in the square brackets for the VLASS and FIRST data represent the flux densities and uncertainties that are not utilized in the radio fits (see Section~\ref{sub3-7-Radio} in details);
The flux densities are in units of mJy. Their 1$\sigma$ uncertainties are provided in the row just below.}
\tablenotetext{\ }{(This table is available in its entirety in machine-readable form.)}
\end{deluxetable*}
\begin{deluxetable*}{llcccccccccccc}
\tablecaption{Photometries of our targets in mJy ($\lambda < $1~$\mu$m) \label{TE1_photo1}}
\tablehead{
\colhead{ID} & 
\colhead{Name} & 
\colhead{$E$($B-V$)} & 
\colhead{FUV} & 
\colhead{NUV} & 
\colhead{$u$} & 
\colhead{$v$} & 
\colhead{F\_$uv$} & 
\colhead{$g$} & 
\colhead{$r$} & 
\colhead{$i$} & 
\colhead{$z$} & 
\colhead{F\_$griz$} & 
\colhead{$y$} \\
 &  &  & 152.8~nm & 231.0~nm &  &  &  & 481.1~nm & 615.6~nm & 750.4~nm & 866.9~nm & P & 961.3~nm\\
 &  &  &  &  & 350.0~nm & 387.9~nm & SM & 501.6~nm & 607.7~nm & 773.3~nm & 912.0~nm & SM & \\
 &  &  &  &  & 354.3~nm &  & SD & 477.0~nm & 623.1~nm & 762.5~nm & 913.4~nm & SD & \\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)
}
\startdata
\hline
ID01 & NGC 34 & 0.0268 & 0.598 & 1.463 & 3.26 & 6.72 & SM & 18.22 & 23.15 & 32.05 & 36.59 & SM & 41.72\\
 &  &   & 0.017  & 0.016  & 0.77  & 1.89 &   & 1.86  & 2.33  & 3.27  & 3.70 &   & 4.18\\
ID02 & MCG-02-01-052/ & 0.0361 & $\cdots$ & $\cdots$ & 2.72 & $\cdots$ & SD & $\cdots$ & 15.05 & 17.16 & 19.26 & P & 24.05\\
 &     MCG-02-01-051 &  & $\cdots$ & $\cdots$  & 0.27 & $\cdots$ &  & $\cdots$  & 1.54  & 1.74  & 1.93 &   & 2.43\\
ID03 & MCG-02-01-052 & 0.0361 & $\cdots$ & $\cdots$ & 0.84 & $\cdots$ & SD & 5.44 & 7.15 & 8.41 & 8.37 & P & 8.95\\
 &  &  & $\cdots$ & $\cdots$  & 0.09 & $\cdots$ &   & 0.55  & 0.78  & 0.85  & 0.85 &   & 0.92\\
ID04 & MCG-02-01-051 & 0.0360 & $\cdots$ & $\cdots$ & 1.87 & $\cdots$ & SD & $\cdots$ & 7.90 & 8.75 & 10.89 & P & 15.10\\
 &  &  & $\cdots$ & $\cdots$  & 0.19 & $\cdots$ &  & $\cdots$  & 0.80  & 0.92  & 1.09 &   & 1.53\\
ID05 & ESO 350$-$38 & 0.0112 & 3.097 & 3.633 & 4.80 & 6.93 & SM & 9.11 & 10.91 & 10.65 & 8.69 & SM & $\cdots$\\
 &  &   & 0.038  & 0.028  & 0.51  & 0.77 &   & 1.05  & 1.29  & 1.08  & 1.52 &  & $\cdots$\\
ID06 & NGC 232/ & 0.0193 & $\cdots$ & 0.540 & $\cdots$ & $\cdots$ & $\cdots$ & 18.00 & 34.19 & 55.68 & 75.85 & SM & 75.93\\
 &     NGC 235 &  & $\cdots$  & 0.020 & $\cdots$  & $\cdots$ &   & 1.87  & 3.50  & 5.73  & 7.85 &   & 8.07\\
ID07 & NGC 232 & 0.0192 & $\cdots$ & 0.204 & $\cdots$ & $\cdots$ & $\cdots$ & 5.87 & 14.36 & 26.95 & 36.79 & SM & 38.60\\
 &  &  & $\cdots$  & 0.014 & $\cdots$ & $\cdots$ &   & 0.66  & 1.59  & 3.00  & 3.70 &   & 3.86\\
ID08 & NGC 235 & 0.0193 & 0.160 & 0.338 & 1.17 & 1.97 & SM & 12.12 & 19.83 & 28.73 & 39.06 & SM & 37.32\\
 &  &   & 0.014  & 0.014  & 0.15  & 0.24 &   & 1.28  & 2.01  & 2.89  & 4.38 &   & 4.62\\
ID09 & MCG+12-02-001 & 0.6127 & $\cdots$ & 0.355 & $\cdots$ & $\cdots$ & $\cdots$ & 5.76 & 12.13 & 17.57 & 20.75 & P & 28.09\\
 &  &  & $\cdots$  & 0.178 & $\cdots$ & $\cdots$ &   & 0.59  & 1.22  & 1.77  & 2.12 &   & 2.82\\
ID10 & IC 1623A/ & 0.0158 & 5.713 & 8.166 & $\cdots$ & $\cdots$ & $\cdots$ & 34.27 & 48.52 & 34.62 & 41.40 & P & 49.97\\
 &     IC 1623B &   & 0.073  & 0.057 & $\cdots$ & $\cdots$ &   & 3.49  & 4.86  & 3.51  & 4.72 &   & 5.21\\
ID11 & NGC 833/NGC 835 & 0.0255 & 0.811 & $\cdots$ & 4.31 & 6.49 & SM & 48.58 & 80.74 & 129.50 & 174.06 & SM & 166.23\\
 &  &   & 0.022 & $\cdots$  & 0.45  & 0.83 &   & 4.92  & 8.16  & 13.07  & 17.74 &   & 17.28\\
ID12 & NGC 833 & 0.0254 & $\cdots$ & $\cdots$ & 0.88 & 1.44 & SM & 16.95 & 29.90 & 51.26 & 70.32 & SM & 71.00\\
 &  &  & $\cdots$ & $\cdots$  & 0.14  & 0.50 &   & 1.78  & 3.00  & 5.29  & 7.31 &   & 7.30\\
ID13 & NGC 835 & 0.0255 & 0.811 & $\cdots$ & 3.43 & 5.05 & SM & 31.63 & 50.84 & 78.24 & 103.74 & SM & 95.23\\
 &  &   & 0.022 & $\cdots$  & 0.35  & 0.54 &   & 3.21  & 5.22  & 7.91  & 10.74 &   & 10.50\\
ID14 & NGC 838 & 0.0255 & 1.179 & 2.430 & 4.75 & 7.16 & SM & 18.12 & 31.62 & 38.69 & 45.90 & P & 58.31\\
 &  &   & 0.025  & 0.025  & 0.53  & 0.90 &   & 1.81  & 3.16  & 3.87  & 4.60 &   & 5.85\\
ID15 & NGC 839 & 0.0254 & 0.064 & $\cdots$ & 0.87 & 3.09 & SM & 13.36 & 24.55 & 32.68 & 40.91 & P & 48.92\\
 &  &   & 0.006 & $\cdots$  & 0.14  & 0.99 &   & 1.39  & 2.54  & 3.33  & 4.11 &   & 4.98\\
ID16 & NGC 1068 & 0.0336 & $\cdots$ & $\cdots$ & 95.09 & 128.63 & SM & 517.73 & 775.83 & 1158.18 & 1345.63 & P & 493.90\\
 &  &  & $\cdots$ & $\cdots$  & 9.70  & 13.41 &   & 51.89  & 77.59  & 115.82  & 134.57 &   & 49.39\\
ID17 & UGC 2608/ & 0.1603 & $\cdots$ & $\cdots$ & 3.63 & $\cdots$ & SD & 16.85 & 33.35 & 42.79 & 45.87 & P & 50.68\\
 &     UGC 2612 &  & $\cdots$ & $\cdots$  & 0.36 & $\cdots$ &   & 1.72  & 3.40  & 4.38  & 4.91 &   & 5.13\\
ID18 & UGC 2608 & 0.1608 & $\cdots$ & $\cdots$ & 2.13 & $\cdots$ & SD & 11.46 & 22.72 & 28.42 & 33.10 & P & 41.48\\
 &  &  & $\cdots$ & $\cdots$  & 0.21 & $\cdots$ &   & 1.15  & 2.37  & 2.97  & 3.69 &   & 4.16\\
ID19 & UGC 2612 & 0.1598 & $\cdots$ & $\cdots$ & 1.50 & $\cdots$ & SD & 5.40 & 10.65 & 14.38 & 12.78 & P & 9.22\\
 &  &  & $\cdots$ & $\cdots$  & 0.15 & $\cdots$ &   & 0.64  & 1.08  & 1.47  & 1.43 &   & 1.19\\
ID20 & NGC 1275 & 0.1627 & 5.043 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5.44 & 10.29 & 12.79 & 13.77 & P & 22.25\\
 &  &   & 0.040 & $\cdots$ & $\cdots$ & $\cdots$ &   & 0.54  & 1.03  & 1.28  & 1.38 &   & 2.23\\
ID21 & NGC 1365 & 0.0205 & $\cdots$ & $\cdots$ & 2.94 & 3.36 & SM & 24.83 & 120.22 & 225.03 & $\cdots$ & SM & $\cdots$\\
 &  &  & $\cdots$ & $\cdots$  & 0.38  & 0.42 &   & 3.63  & 48.92  & 22.51 & $\cdots$ &  & $\cdots$\\
ID22 & ESO 203$-$1 & 0.0100 & 0.024 & 0.057 & $\cdots$ & $\cdots$ & $\cdots$ & 0.43 & 1.63 & 1.62 & 2.67 & SM & $\cdots$\\
 &  &   & 0.005  & 0.005 & $\cdots$ & $\cdots$ &   & 0.10  & 0.38  & 0.23  & 0.32 &  & $\cdots$\\
ID23 & CGCG 468-002W/ & 0.3521 & $\cdots$ & 0.962 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 12.50 & $\cdots$ & P & $\cdots$\\
 &     CGCG 468-002E &  & $\cdots$  & 0.092 & $\cdots$ & $\cdots$ &  & $\cdots$ & $\cdots$  & 1.29 & $\cdots$ &  & $\cdots$\\
ID24 & CGCG 468-002W & 0.3519 & $\cdots$ & 0.316 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5.41 & $\cdots$ & P & $\cdots$\\
 &  &  & $\cdots$  & 0.066 & $\cdots$ & $\cdots$ &  & $\cdots$ & $\cdots$  & 0.54 & $\cdots$ &  & $\cdots$\\
ID25 & CGCG 468-002E & 0.3522 & 0.478 & 0.633 & $\cdots$ & $\cdots$ & $\cdots$ & 2.14 & 3.82 & 7.09 & 8.08 & P & 10.94\\
 &  &   & 0.096  & 0.079 & $\cdots$ & $\cdots$ &   & 0.27  & 0.67  & 0.77  & 0.81 &   & 1.10\\
ID26 & IRAS F05189-2524 & 0.0290 & 0.086 & 0.254 & 0.70 & 1.14 & SM & 3.98 & 6.31 & 8.38 & 9.79 & P & 12.03\\
 &  &   & 0.009  & 0.010  & 0.13  & 0.17 &   & 0.40  & 0.63  & 0.84  & 0.98 &   & 1.24\\
ID27 & IRAS F06076-2139/ & 0.0694 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3.63 & 5.76 & 8.62 & 9.98 & P & 11.37\\
 & 2MASS 0609--214 &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &   & 0.39  & 0.58  & 0.87  & 1.00 &   & 1.14\\
ID28 & NGC 2623 & 0.0411 & $\cdots$ & 0.951 & 1.83 & $\cdots$ & SD & $\cdots$ & 13.49 & 17.13 & 20.62 & P & 27.16\\
 &  &  & $\cdots$  & 0.027  & 0.18 & $\cdots$ &  & $\cdots$  & 1.35  & 1.74  & 2.13 &   & 2.77\\
ID29 & ESO 060$-$IG016 West/ & 0.1089 & 0.283 & 0.464 & $\cdots$ & $\cdots$ & $\cdots$ & 2.86 & $\cdots$ & 6.40 & 6.80 & SM & $\cdots$\\
 &     ESO 060$-$IG016 East &   & 0.009  & 0.004 & $\cdots$ & $\cdots$ &   & 0.38 & $\cdots$  & 0.76  & 0.81 &  & $\cdots$\\
ID30 & IRAS F08572+3915 & 0.0262 & 0.103 & 0.155 & 0.12 & $\cdots$ & SD & 0.40 & 0.67 & 1.12 & 0.90 & P & 0.56\\
 &  &   & 0.012  & 0.010  & 0.01 & $\cdots$ &   & 0.05  & 0.07  & 0.11  & 0.09 &   & 0.06\\
ID31 & UGC 5101 & 0.0332 & $\cdots$ & 0.239 & 0.95 & $\cdots$ & SD & 4.30 & 7.61 & 10.69 & 15.22 & SD & 13.32\\
 &  &  & $\cdots$  & 0.009  & 0.10 & $\cdots$ &   & 0.43  & 0.76  & 1.07  & 1.52 &   & 1.34\\
ID32 & MCG+08-18-012/ & 0.0232 & 0.851 & $\cdots$ & 2.17 & $\cdots$ & SD & 6.56 & 11.02 & 15.22 & 20.29 & SD & 18.07\\
 &     MCG+08-18-013 &   & 0.033 & $\cdots$  & 0.22 & $\cdots$ &   & 0.66  & 1.10  & 1.52  & 2.03 &   & 1.83\\
ID33 & MCG+08-18-012 & 0.0230 & 0.643 & 0.794 & 0.86 & $\cdots$ & SD & 2.35 & 3.29 & 4.03 & 4.56 & SD & 2.48\\
 &  &   & 0.030  & 0.024  & 0.09 & $\cdots$ &   & 0.23  & 0.33  & 0.40  & 0.46 &   & 0.26\\
ID34 & MCG+08-18-013 & 0.0233 & 0.206 & $\cdots$ & 1.31 & $\cdots$ & SD & 4.21 & 7.73 & 11.19 & 15.73 & SD & 15.60\\
 &  &   & 0.017 & $\cdots$  & 0.13 & $\cdots$ &   & 0.42  & 0.77  & 1.12  & 1.57 &   & 1.58\\
ID35 & MCG-01-26-013/ & 0.0354 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 27.71 & 44.19 & 57.59 & 58.81 & P & 80.51\\
 &     NGC 3110 &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &   & 2.78  & 4.58  & 5.93  & 6.31 &   & 8.45\\
ID36 & MCG-01-26-013 & 0.0354 & 0.147 & 0.302 & $\cdots$ & $\cdots$ & $\cdots$ & 4.27 & 6.41 & 9.32 & 9.20 & P & 11.71\\
 &  &   & 0.016  & 0.016 & $\cdots$ & $\cdots$ &   & 0.43  & 0.65  & 0.93  & 0.96 &   & 1.28\\
ID37 & NGC 3110 & 0.0354 & $\cdots$ & $\cdots$ & $\cdots$ & 0.69 & SM & 23.43 & 37.78 & 48.27 & 49.61 & P & 68.80\\
 &  &  & $\cdots$ & $\cdots$ & $\cdots$  & 0.14 &   & 2.36  & 3.96  & 5.03  & 5.46 &   & 7.33\\
ID38 & ESO 374$-$IG032 & 0.0905 & 0.317 & 0.825 & $\cdots$ & $\cdots$ & $\cdots$ & 4.51 & 7.38 & 8.54 & 10.94 & SM & $\cdots$\\
 &  &   & 0.020  & 0.021 & $\cdots$ & $\cdots$ &   & 0.47  & 0.89  & 0.91  & 1.11 &  & $\cdots$\\
ID39 & NGC 3256 & 0.1224 & $\cdots$ & 14.715 & $\cdots$ & $\cdots$ & $\cdots$ & 69.35 & 107.66 & 135.45 & 187.53 & SM & $\cdots$\\
 &  &  & $\cdots$  & 0.034 & $\cdots$ & $\cdots$ &   & 6.98  & 11.14  & 14.09  & 18.91 &  & $\cdots$\\
ID40 & IRAS F10565+2448 & 0.0154 & 0.036 & 0.146 & 0.40 & $\cdots$ & SD & 2.12 & 3.74 & 5.20 & 6.10 & P & 8.16\\
 &  &   & 0.002  & 0.003  & 0.04 & $\cdots$ &   & 0.21  & 0.37  & 0.52  & 0.62 &   & 0.82\\
ID41 & NGC 3690 West/ & 0.0168 & $\cdots$ & 14.231 & 15.25 & $\cdots$ & SD & 87.27 & 165.04 & 187.57 & 187.14 & P & 177.96\\
 &     NGC 3690 East &  & $\cdots$  & 0.080  & 1.53 & $\cdots$ &   & 8.89  & 16.66  & 18.81  & 19.46 &   & 19.06\\
ID42 & ESO 440$-$58/ & 0.0760 & 0.325 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5.19 & 6.81 & 15.29 & 18.70 & SM & $\cdots$\\
 &  MCG-05-29-017 &   & 0.030 & $\cdots$ & $\cdots$ & $\cdots$ &   & 1.08  & 1.29  & 1.84  & 1.91 &  & $\cdots$\\
ID43 & IRAS F12112+0305 & 0.0219 & 0.111 & 0.202 & 0.21 & $\cdots$ & SD & 0.52 & 1.07 & 1.64 & 1.87 & SD & $\cdots$\\
 &  &   & 0.002  & 0.002  & 0.02 & $\cdots$ &   & 0.05  & 0.11  & 0.16  & 0.19 &  & $\cdots$\\
ID44 & NGC 4418/ & 0.0237 & 0.940 & $\cdots$ & 4.56 & $\cdots$ & SD & 17.52 & 34.27 & 47.20 & 57.06 & SD & 43.25\\
 &     MCG+00-32-013 &   & 0.027 & $\cdots$  & 0.46 & $\cdots$ &   & 1.75  & 3.43  & 4.72  & 5.71 &   & 4.83\\
ID45 & NGC 4418 & 0.0235 & 0.046 & $\cdots$ & 3.59 & $\cdots$ & SD & 15.26 & 31.22 & 43.53 & 53.60 & SD & 41.93\\
 &  &   & 0.006 & $\cdots$  & 0.36 & $\cdots$ &   & 1.53  & 3.12  & 4.35  & 5.36 &   & 4.71\\
ID46 & MCG+00-32-013 & 0.0239 & 0.894 & 1.189 & 0.98 & $\cdots$ & SD & 2.26 & 3.04 & 3.66 & 3.44 & SD & 1.32\\
 &  &   & 0.028  & 0.018  & 0.10 & $\cdots$ &   & 0.23  & 0.30  & 0.37  & 0.35 &   & 0.17\\
ID47 & Mrk 231 & 0.0095 & $\cdots$ & $\cdots$ & 3.52 & $\cdots$ & SD & 13.80 & 22.62 & 26.87 & 32.61 & P & 38.76\\
 &  &  & $\cdots$ & $\cdots$  & 0.35 & $\cdots$ &   & 1.42  & 2.30  & 2.70  & 3.34 &   & 3.88\\
ID48 & NGC 4922S/ & 0.0113 & $\cdots$ & 0.337 & 2.96 & $\cdots$ & SD & 15.32 & 32.84 & 42.59 & 48.73 & P & 59.00\\
 &     NGC 4922N &  & $\cdots$  & 0.011  & 0.30 & $\cdots$ &   & 1.56  & 3.29  & 4.34  & 4.92 &   & 5.93\\
ID49 & IC 860 & 0.0133 & $\cdots$ & 0.179 & 2.20 & $\cdots$ & SD & 6.26 & 11.71 & 18.77 & 24.04 & P & 32.02\\
 &  &  & $\cdots$  & 0.006  & 0.22 & $\cdots$ &   & 0.64  & 1.17  & 1.94  & 2.40 &   & 3.21\\
ID50 & IRAS 13120-5453 & 0.3907 & $\cdots$ & 0.472 & $\cdots$ & $\cdots$ & $\cdots$ & 3.17 & 7.26 & 14.38 & 17.92 & SM & $\cdots$\\
 &  &  & $\cdots$  & 0.157 & $\cdots$ & $\cdots$ &   & 1.06  & 1.13  & 1.78  & 1.99 &  & $\cdots$\\
ID51 & NGC 5104 & 0.0232 & 0.240 & 0.471 & 2.27 & $\cdots$ & SD & 9.96 & 21.07 & 30.41 & 43.14 & SD & 44.94\\
 &  &   & 0.013  & 0.010  & 0.23 & $\cdots$ &   & 1.00  & 2.11  & 3.04  & 4.32 &   & 4.54\\
ID52 & MCG-03-34-064 & 0.0784 & 0.353 & 0.613 & 2.01 & 4.82 & SM & 16.31 & 29.65 & 37.78 & 46.19 & P & 59.86\\
 &  &   & 0.020  & 0.016  & 0.29  & 0.81 &   & 1.63  & 2.98  & 3.79  & 4.63 &   & 6.07\\
ID53 & NGC 5135 & 0.0603 & $\cdots$ & 4.179 & 6.37 & 8.48 & SM & 35.58 & 59.27 & 87.24 & 107.03 & SM & 106.07\\
 &  &  & $\cdots$  & 0.058  & 0.69  & 0.96 &   & 4.17  & 8.21  & 10.84  & 11.08 &   & 10.95\\
ID54 & Mrk 266B/ & 0.0135 & 0.801 & 1.352 & 3.13 & $\cdots$ & SD & 12.97 & 20.90 & 29.37 & 33.63 & SD & 34.25\\
 &     Mrk 266A &   & 0.030  & 0.025  & 0.31 & $\cdots$ &   & 1.30  & 2.09  & 2.94  & 3.36 &   & 3.47\\
ID55 & Mrk 273 & 0.0084 & $\cdots$ & 0.387 & 0.88 & $\cdots$ & SD & 3.88 & 7.51 & 11.00 & 13.04 & P & 16.94\\
 &  &  & $\cdots$  & 0.015  & 0.09 & $\cdots$ &   & 0.39  & 0.76  & 1.10  & 1.31 &   & 1.76\\
ID56 & IRAS F14348-1447 & 0.1234 & 0.158 & 0.291 & $\cdots$ & $\cdots$ & $\cdots$ & 0.81 & 1.41 & 2.22 & 1.96 & P & 2.85\\
 &  &   & 0.020  & 0.017 & $\cdots$ & $\cdots$ &   & 0.08  & 0.14  & 0.23  & 0.20 &   & 0.34\\
ID57 & IRAS F14378-3651 & 0.0721 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.55 & 1.42 & 1.53 & 2.13 & SM & $\cdots$\\
 &  &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &   & 0.13  & 0.17  & 0.20  & 0.28 &  & $\cdots$\\
ID58 & IC 4518A/ & 0.1565 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
 &     IC 4518B &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &  & $\cdots$\\
ID59 & IRAS F15250+3608 & 0.0188 & 0.171 & 0.345 & 0.55 & $\cdots$ & SD & 1.39 & 2.11 & 2.75 & 2.86 & P & 3.36\\
 &  &   & 0.013  & 0.012  & 0.06 & $\cdots$ &   & 0.14  & 0.21  & 0.28  & 0.29 &   & 0.34\\
ID60 & Arp 220W/ & 0.0509 & 0.112 & 0.549 & 3.35 & $\cdots$ & SD & 14.00 & 21.47 & 28.48 & 45.61 & P & $\cdots$\\
 &     Arp 220E &   & 0.015  & 0.019  & 0.34 & $\cdots$ &   & 1.41  & 2.25  & 2.86  & 4.56 &  & $\cdots$\\
ID61 & NGC 6240S/ & 0.0764 & 0.756 & $\cdots$ & 2.59 & $\cdots$ & SD & 18.18 & 33.87 & 46.20 & 63.27 & P & 67.29\\
 &     NGC 6240N &   & 0.037 & $\cdots$  & 0.26 & $\cdots$ &   & 1.88  & 3.41  & 4.73  & 6.34 &   & 7.44\\
ID62 & NGC 6285/ & 0.0170 & 0.637 & 1.241 & $\cdots$ & $\cdots$ & $\cdots$ & 16.28 & 28.89 & 39.86 & 35.39 & P & 40.75\\
 &     NGC 6286 &   & 0.026  & 0.022 & $\cdots$ & $\cdots$ &   & 1.65  & 2.99  & 4.11  & 3.63 &   & 4.09\\
ID63 & NGC 6285 & 0.0170 & 0.298 & 0.617 & $\cdots$ & $\cdots$ & $\cdots$ & 7.25 & 9.25 & 13.61 & 15.73 & P & 17.07\\
 &  &   & 0.017  & 0.015 & $\cdots$ & $\cdots$ &   & 0.73  & 0.95  & 1.38  & 1.66 &   & 1.72\\
ID64 & NGC 6286 & 0.0170 & 0.338 & 0.624 & $\cdots$ & $\cdots$ & $\cdots$ & 9.03 & 19.64 & 26.24 & 19.66 & P & 23.69\\
 &  &   & 0.019  & 0.016 & $\cdots$ & $\cdots$ &   & 0.95  & 2.10  & 2.80  & 2.05 &   & 2.38\\
ID65 & IRAS F17138-1017 & 0.6841 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 3.17 & $\cdots$ & 22.36 & 28.75 & P & 38.92\\
 &  &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &   & 0.35 & $\cdots$  & 2.24  & 2.89 &   & 3.90\\
ID66 & IRAS F18293-3413 & 0.1412 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6.48 & 15.89 & $\cdots$ & 42.71 & SM & $\cdots$\\
 &  &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &   & 2.02  & 1.76 & $\cdots$  & 4.29 &  & $\cdots$\\
ID67 & IRAS F19297-0406 & 0.5543 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.66 & 1.46 & 2.10 & 2.55 & P & 2.78\\
 &  &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &   & 0.07  & 0.15  & 0.23  & 0.28 &   & 0.29\\
ID68 & NGC 6907/ & 0.0635 & $\cdots$ & 16.190 & $\cdots$ & $\cdots$ & $\cdots$ & 80.17 & 142.11 & 129.35 & 158.69 & P & 158.75\\
 &     NGC 6908 &  & $\cdots$  & 0.088 & $\cdots$ & $\cdots$ &   & 8.21  & 15.60  & 13.40  & 16.06 &   & 16.24\\
ID69 & NGC 6921/ & 0.4436 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 51.02 & 93.51 & 121.20 & 157.84 & P & 196.06\\
 &     MCG+04-48-002 &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &   & 5.14  & 9.38  & 12.17  & 15.84 &   & 19.85\\
ID70 & NGC 6921 & 0.4432 & $\cdots$ & 0.539 & $\cdots$ & $\cdots$ & $\cdots$ & 41.34 & 71.47 & 93.41 & 118.66 & P & 154.81\\
 &  &  & $\cdots$  & 0.154 & $\cdots$ & $\cdots$ &   & 4.17  & 7.18  & 9.36  & 11.93 &   & 15.74\\
ID71 & MCG+04-48-002 & 0.4440 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 9.64 & 21.99 & 27.75 & 39.14 & P & 41.20\\
 &  &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ &   & 1.03  & 2.23  & 2.92  & 3.93 &   & 4.30\\
ID72 & II Zw 096/ & 0.0835 & 2.095 & 2.919 & 3.28 & $\cdots$ & SD & 9.37 & 10.74 & 12.53 & 12.63 & P & 15.85\\
 &     IRAS F20550+1655 SE &   & 0.063  & 0.048  & 0.33 & $\cdots$ &   & 0.99  & 1.09  & 1.27  & 1.32 &   & 1.73\\
ID73 & ESO 286$-$19 & 0.0431 & 0.526 & 0.983 & 1.32 & 1.75 & SM & 4.96 & 6.26 & 8.59 & 10.87 & SM & $\cdots$\\
 &  &   & 0.019  & 0.017  & 0.18  & 0.25 &   & 1.25  & 0.67  & 1.06  & 1.15 &  & $\cdots$\\
ID74 & NGC 7130 & 0.0287 & 1.883 & 4.439 & 6.42 & 7.70 & SM & 34.83 & 51.61 & 70.19 & 82.47 & SM & $\cdots$\\
 &  &   & 0.033  & 0.035  & 0.73  & 1.25 &   & 3.96  & 5.29  & 7.14  & 8.69 &  & $\cdots$\\
ID75 & NGC 7469/ & 0.0692 & $\cdots$ & 8.714 & 12.68 & $\cdots$ & SD & 30.51 & 55.62 & 65.64 & 88.69 & SD & $\cdots$\\
 &     IC 5283 &  & $\cdots$  & 0.055  & 1.27 & $\cdots$ &   & 3.05  & 5.56  & 6.56  & 8.87 &  & $\cdots$\\
ID76 & NGC 7469 & 0.0696 & 8.003 & 8.245 & 11.83 & $\cdots$ & SD & 26.61 & 46.84 & 51.86 & 67.95 & SD & $\cdots$\\
 &  &   & 0.084  & 0.053  & 1.18 & $\cdots$ &   & 2.66  & 4.68  & 5.19  & 6.80 &  & $\cdots$\\
ID77 & IC 5283 & 0.0687 & $\cdots$ & 0.491 & 0.87 & $\cdots$ & SD & 3.93 & 8.81 & 13.80 & 20.76 & SD & 18.96\\
 &  &  & $\cdots$  & 0.015  & 0.09 & $\cdots$ &   & 0.39  & 0.88  & 1.38  & 2.08 &   & 2.18\\
ID78 & ESO 148$-$2 & 0.0181 & 0.511 & 0.909 & 1.11 & 1.27 & SM & 4.32 & 5.73 & 6.01 & 5.38 & SM & $\cdots$\\
 &  &   & 0.019  & 0.010  & 0.14  & 0.27 &   & 0.46  & 1.14  & 0.91  & 0.64 &  & $\cdots$\\
ID79 & NGC 7591 & 0.1030 & $\cdots$ & $\cdots$ & 2.40 & $\cdots$ & SD & 16.43 & 35.01 & 52.33 & 72.54 & SD & 58.25\\
 &  &  & $\cdots$ & $\cdots$  & 0.25 & $\cdots$ &   & 1.64  & 3.50  & 5.23  & 7.26 &   & 5.93\\
ID80 & NGC 7674/ & 0.0589 & 1.728 & 2.637 & 5.98 & $\cdots$ & SD & 16.89 & 28.20 & 37.80 & 48.45 & SD & 48.11\\
 &     MCG+01-59-081 &   & 0.033  & 0.023  & 0.60 & $\cdots$ &   & 1.69  & 2.82  & 3.78  & 4.85 &   & 5.09\\
ID81 & NGC 7674 & 0.0590 & 1.729 & 2.639 & 5.37 & $\cdots$ & SD & 14.07 & 22.46 & 29.75 & 38.22 & SD & 36.74\\
 &  &   & 0.033  & 0.023  & 0.54 & $\cdots$ &   & 1.41  & 2.25  & 2.98  & 3.82 &   & 4.03\\
ID82 & MCG+01-59-081 & 0.0587 & $\cdots$ & $\cdots$ & 0.61 & $\cdots$ & SD & 2.82 & 5.74 & 8.06 & 10.23 & SD & 11.37\\
 &  &  & $\cdots$ & $\cdots$  & 0.06 & $\cdots$ &   & 0.28  & 0.57  & 0.81  & 1.02 &   & 1.15\\
ID83 & NGC 7679/ & 0.0655 & 2.296 & 4.441 & 10.15 & $\cdots$ & SD & 41.16 & 66.52 & 85.43 & 101.36 & SD & 95.09\\
 &     NGC 7682 &   & 0.037  & 0.037  & 1.02 & $\cdots$ &   & 4.12  & 6.65  & 8.54  & 10.14 &   & 9.58\\
ID84 & NGC 7679 & 0.0647 & 2.283 & 4.415 & 7.79 & $\cdots$ & SD & 25.61 & 37.89 & 44.76 & 50.73 & SD & 56.52\\
 &  &   & 0.037  & 0.037  & 0.78 & $\cdots$ &   & 2.56  & 3.79  & 4.48  & 5.07 &   & 5.70\\
ID85 & NGC 7682 & 0.0663 & $\cdots$ & $\cdots$ & 2.35 & $\cdots$ & SD & 15.52 & 28.62 & 40.66 & 50.64 & SD & 38.56\\
 &  &  & $\cdots$ & $\cdots$  & 0.24 & $\cdots$ &   & 1.55  & 2.86  & 4.07  & 5.06 &   & 3.96\\
\enddata
\tablecomments{
Columns: (1) target ID; (2) target name; (3) Galactic extinction estimated 
by \citet{Schlegel1998}; (4--5) FUV and NUV flux densities
from the GALEX database (GR6plus7; \citealt{Bianchi2017}); (6--8) $u$-band and $v$-band flux densities, and the facility of these values,
 respectively. The adopted data of Pan-STARRS DR2 (P; e.g., \citealt{Chambers2016}), SkyMapper DR1 and DR2 (SK; e.g., \citealt{Wolf2018}), and
 SDSS DR16 (SD; \citealt{Ahumada2020}) are listed in Column (8); (9--13) $g$-band, $r$-band, $i$-band, $z$-band flux densities and the facility of these
values, respectively; (14) $y$-band flux density from Pan-STARRS. The Pan-STARRS photometries of $g$--$y$ bands are converted from the
original Kron magnitudes by multiplying 100/90 (for 10\% missing fluxes or 0.115 mag). The SkyMapper photometries of $u$--$z$
bands are converted from the original Petrosian magnitudes by multiplying 1.127 (e.g., 0.13 mag in case of typical Sersic index of 3;
\citealt{Graham2005}; \citealt{Haan2011a}). The flux densities are in units of mJy, and corrected for the Galactic extinction of Column (3), by
applying the band passes as noted in the text. Their 1$\sigma$ uncertainties are provided in the row just below. The uncertainties of $u$--$y$ bands
are corrected by adding 10\% of their flux densities to consider the dispersions among different kinds of measurements in their facilities.}
\end{deluxetable*}
\end{longrotatetable}
\end{scriptsize}

\clearpage
\begin{tiny}
\begin{longrotatetable}
\begin{deluxetable*}{llcccccccccccc}
\tablecaption{Photometries of our targets in mJy ($\lambda = $1--200~$\mu$m) \label{TE2_photo2}}
\tablehead{
\colhead{ID} &
\colhead{Name} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K_{\rm s}$} &
\colhead{W1} &
\colhead{W2} &
\colhead{S9W} &
\colhead{W3} &
\colhead{L18W} &
\colhead{W4} &
\colhead{PACS blue} &
\colhead{PACS green} &
\colhead{PACS red} \\
 &  & 1.235~$\mu$m & 1.662~$\mu$m & 2.159~$\mu$m & 3.353~$\mu$m & 4.603~$\mu$m & 8.228~$\mu$m & 11.56~$\mu$m & 17.61~$\mu$m & 22.09~$\mu$m & 70~$\mu$m & 100~$\mu$m & 160~$\mu$m\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)
}
\startdata
\hline
ID01 & NGC 34 & $\cdots$ & $\cdots$ & $\cdots$ & 35.67 & 30.43 & 269 & 245.26 & $\cdots$ & 1240.58 & 18210 & 17680 & 10650\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & 0.20 & 0.17 & 26 & 1.36 & $\cdots$ & 6.86 & 840 & 810 & 480\\
ID02 & MCG-02-01-052/ & 30.59 & 33.25 & 31.82 & 18.32 & 14.43 & 178 & $\cdots$ & 517 & $\cdots$ & 8038 & 9876 & 7496\\
 &     MCG-02-01-051 & 0.78 & 1.20 & 1.34 & 0.11 & 0.09 & 11 & $\cdots$ & 33 & $\cdots$ & 403 & 495 & 375\\
ID03 & MCG-02-01-052 & 13.53 & 11.78 & 12.44 & 3.82 & 2.27 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1206 & 2081 & 1960\\
 &  & 0.65 & 0.96 & 1.05 & 0.08 & 0.05 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 62 & 105 & 99\\
ID04 & MCG-02-01-051 & 17.06 & 21.47 & 19.37 & 14.50 & 12.15 & $\cdots$ & 135.90 & $\cdots$ & 540.54 & 7501 & 8382 & 5870\\
 &  & 0.44 & 0.73 & 0.82 & 0.08 & 0.08 & $\cdots$ & 0.75 & $\cdots$ & 2.99 & 329 & 364 & 244\\
ID05 & ESO 350$-$38 & 12.88 & 12.84 & 14.04 & 14.67 & 26.52 & 191 & 197.71 & 1341 & 1183.66 & 6195 & 5096 & 2341\\
 &  & 0.33 & 0.50 & 0.66 & 0.08 & 0.15 & 4 & 0.91 & 44 & 6.55 & 276 & 228 & 101\\
ID06 & NGC 232/ & 154.21 & 183.62 & 135.98 & 70.55 & 58.65 & $\cdots$ & 297.26 & 800 & 939.46 & 14600 & 20000 & 16110\\
 &     NGC 235 & 2.12 & 2.57 & 2.59 & 0.28 & 0.23 & $\cdots$ & 1.27 & 42 & 4.09 & 560 & 770 & 600\\
ID07 & NGC 232 & 61.14 & 79.87 & 74.61 & 41.21 & 31.28 & 245 & 214.99 & 506 & 670.54 & 12230 & 16810 & 13530\\
 &  & 0.96 & 1.47 & 1.44 & 0.23 & 0.17 & 0 & 1.19 & 26 & 3.71 & 550 & 750 & 590\\
ID08 & NGC 235 & 93.06 & 103.75 & 61.37 & 29.34 & 27.37 & $\cdots$ & 82.27 & 295 & 268.92 & 2371 & 3188 & 2581\\
 &  & 1.89 & 2.10 & 2.15 & 0.16 & 0.15 & $\cdots$ & 0.46 & 32 & 1.74 & 108 & 144 & 113\\
ID09 & MCG+12-02-001 & 59.39 & 73.85 & 72.02 & $\cdots$ & 45.17 & 493 & 493.89 & 1668 & 2145.98 & 25310 & 29070 & 20340\\
 &  & 2.85 & 4.15 & 3.52 & $\cdots$ & 0.25 & 8 & 2.73 & 18 & 11.87 & 1270 & 1450 & 1020\\
ID10 & IC 1623A/ & 49.41 & 104.55 & 64.38 & 61.88 & 86.90 & 606 & 479.98 & 1525 & 1986.22 & 25560 & 29280 & 21460\\
 &     IC 1623B & 0.96 & 2.31 & 2.26 & 0.28 & 0.48 & 68 & 2.21 & 71 & 10.98 & 1280 & 1470 & 1080\\
ID11 & NGC 833/ & 274.69 & 323.53 & 283.66 & 130.30 & 79.02 & 247 & $\cdots$ & 342 & 425.45 & 7856 & 11990 & 11440\\
 &     NGC 835 & 2.44 & 3.58 & 3.90 & 0.53 & 0.32 & 18 & $\cdots$ & 18 & 2.84 & 397 & 600 & 570\\
ID12 & NGC 833 & 107.58 & 125.86 & 108.13 & 47.76 & 26.87 & $\cdots$ & $\cdots$ & $\cdots$ & 42.43 & 350 & 590 & 767\\
 &  & 1.59 & 2.32 & 2.59 & 0.26 & 0.15 & $\cdots$ & $\cdots$ & $\cdots$ & 1.41 & 27 & 37 & 43\\
ID13 & NGC 835 & 167.10 & 197.66 & 175.53 & 82.54 & 52.15 & $\cdots$ & 228.05 & $\cdots$ & 383.02 & 7041 & 11020 & 10190\\
 &  & 1.85 & 2.73 & 2.91 & 0.46 & 0.29 & $\cdots$ & 1.26 & $\cdots$ & 2.47 & 353 & 550 & 510\\
ID14 & NGC 838 & 75.19 & 92.45 & 84.32 & 56.37 & 42.16 & 514 & 407.03 & 861 & 1133.51 & 15350 & 18260 & 14240\\
 &  & 0.97 & 1.62 & 1.79 & 0.31 & 0.23 & 7 & 2.25 & 16 & 6.27 & 720 & 850 & 650\\
ID15 & NGC 839 & 65.91 & 82.55 & 77.54 & 43.64 & 38.84 & 297 & 334.83 & 1101 & 1547.48 & 13700 & 13740 & 8861\\
 &  & 1.09 & 1.75 & 2.07 & 0.20 & 0.21 & 10 & 1.85 & 43 & 8.56 & 630 & 630 & 401\\
ID16 & NGC 1068 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 24920 & $\cdots$ & 72280 & $\cdots$ & 285800 & $\cdots$ & 290900\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 188 & $\cdots$ & 27 & $\cdots$ & 14300 & $\cdots$ & 14500\\
ID17 & UGC 2608/ & 76.16 & 92.45 & 83.82 & $\cdots$ & 66.97 & 292 & 315.43 & 843 & 995.02 & 9691 & 12911 & 10870\\
 &     UGC 2612 & 1.38 & 1.65 & 1.88 & $\cdots$ & 0.32 & 24 & 1.61 & 32 & 5.50 & 457 & 584 & 469\\
ID18 & UGC 2608 & 54.85 & 66.62 & 62.25 & $\cdots$ & 55.30 & 292 & 285.78 & 843 & 958.58 & 9116 & 11570 & 9210\\
 &  & 1.11 & 1.23 & 1.43 & $\cdots$ & 0.31 & 24 & 1.58 & 32 & 5.30 & 456 & 580 & 461\\
ID19 & UGC 2612 & 21.32 & 25.84 & 21.58 & $\cdots$ & 11.67 & $\cdots$ & 29.65 & $\cdots$ & 36.44 & 575 & 1341 & 1660\\
 &  & 0.82 & 1.10 & 1.21 & $\cdots$ & 0.08 & $\cdots$ & 0.30 & $\cdots$ & 1.48 & 32 & 69 & 84\\
ID20 & NGC 1275 & $\cdots$ & $\cdots$ & $\cdots$ & 185.07 & 164.76 & 442 & 750.29 & 1988 & 3042.47 & 6807 & 7490 & 5691\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & 1.19 & 1.06 & 26 & 4.15 & 21 & 16.83 & 343 & 377 & 286\\
ID21 & NGC 1365 & $\cdots$ & $\cdots$ & $\cdots$ & 911.81 & 696.53 & 2234 & 3651.12 & 5364 & $\cdots$ & 137600 & 221500 & 209700\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & 5.04 & 3.85 & 38 & 20.19 & 42 & $\cdots$ & 6900 & 11100 & 10500\\
ID22 & ESO 203$-$1 & 3.67 & 4.06 & 4.63 & $\cdots$ & 2.31 & $\cdots$ & 21.11 & 156 & 146.83 & 6125 & 5284 & 2945\\
 &  & 0.37 & 0.52 & 0.61 & $\cdots$ & 0.02 & $\cdots$ & 0.12 & 21 & 0.95 & 272 & 233 & 125\\
ID23 & CGCG 468-002W/ & 76.85 & 97.17 & 86.45 & $\cdots$ & $\cdots$ & $\cdots$ & 148.68 & 697 & $\cdots$ & 10430 & 11150 & 7394\\
 &     CGCG 468-002E & 1.59 & 2.30 & 1.91 & $\cdots$ & $\cdots$ & $\cdots$ & 0.71 & 57 & $\cdots$ & 520 & 560 & 370\\
ID24 & CGCG 468-002W & 56.41 & 72.91 & 67.47 & 32.40 & 27.43 & $\cdots$ & 82.12 & 325 & $\cdots$ & 2389 & 2941 & 2375\\
 &  & 1.35 & 1.95 & 1.62 & 0.18 & 0.15 & $\cdots$ & 0.61 & 45 & $\cdots$ & 99 & 121 & 87\\
ID25 & CGCG 468-002E & 20.43 & 24.26 & 18.98 & $\cdots$ & $\cdots$ & $\cdots$ & 66.56 & 373 & 477.78 & 9426 & 9891 & 6467\\
 &  & 0.83 & 1.23 & 1.01 & $\cdots$ & $\cdots$ & $\cdots$ & 0.37 & 35 & 2.64 & 402 & 414 & 251\\
ID26 & IRAS F05189-2524 & 16.78 & 26.34 & 47.12 & 93.87 & 146.51 & 401 & 375.69 & 1685 & 1596.71 & 13530 & 11390 & 6180\\
 &  & 0.54 & 0.78 & 0.96 & 0.43 & 0.67 & 33 & 1.73 & 24 & 8.83 & 610 & 510 & 269\\
ID27 & IRAS F06076-2139/ & 15.02 & 18.00 & 16.99 & 9.06 & 8.20 & $\cdots$ & 56.86 & 258 & 243.91 & 7554 & 8405 & 5664\\
 & 2MASS 0609--214 & 0.47 & 0.63 & 0.97 & 0.05 & 0.05 & $\cdots$ & 0.31 & 21 & 1.57 & 338 & 373 & 242\\
ID28 & NGC 2623 & 37.94 & 48.80 & 45.11 & 21.17 & 20.96 & 177 & 142.70 & 593 & 748.22 & 27920 & 28460 & 17650\\
 &  & 0.70 & 1.12 & 1.12 & 0.12 & 0.12 & 6 & 0.79 & 32 & 4.83 & 1270 & 1290 & 780\\
ID29 & ESO 060$-$IG016 West/ & 10.40 & 10.32 & 11.53 & $\cdots$ & $\cdots$ & 109 & $\cdots$ & 299 & 272.91 & 5468 & 5560 & 3496\\
 &     ESO 060$-$IG016 East & 0.52 & 0.71 & 0.90 & $\cdots$ & $\cdots$ & 11 & $\cdots$ & 17 & 1.51 & 274 & 278 & 175\\
ID30 & IRAS F08572+3915 & 1.65 & 3.23 & 3.89 & 24.01 & 112.02 & 312 & 338.24 & 794 & 1244.02 & 6398 & 4452 & 1997\\
 &  & 0.19 & 0.31 & 0.31 & 0.53 & 2.07 & 10 & 4.68 & 21 & 20.64 & 282 & 194 & 84\\
ID31 & UGC 5101 & $\cdots$ & $\cdots$ & $\cdots$ & 27.52 & 69.14 & 135 & 115.99 & 457 & 429.76 & 15340 & $\cdots$ & 15290\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & 0.15 & 0.32 & 33 & 0.64 & 41 & 2.38 & 690 & $\cdots$ & 650\\
ID32 & MCG+08-18-012/ & 24.52 & 30.45 & 27.13 & 14.89 & 11.73 & 147 & 91.15 & 330 & $\cdots$ & 7463 & 8835 & 6737\\
 &     MCG+08-18-013 & 0.64 & 1.01 & 0.95 & 0.08 & 0.06 & 13 & 0.52 & 36 & $\cdots$ & 334 & 388 & 282\\
ID33 & MCG+08-18-012 & 2.15 & 3.12 & 2.28 & 0.93 & 0.57 & $\cdots$ & 2.75 & $\cdots$ & $\cdots$ & 134 & 235 & 320\\
 &  & 0.27 & 0.44 & 0.43 & 0.02 & 0.02 & $\cdots$ & 0.17 & $\cdots$ & $\cdots$ & 23 & 16 & 19\\
ID34 & MCG+08-18-013 & 22.36 & 27.33 & 24.85 & 13.96 & 11.16 & $\cdots$ & 88.40 & $\cdots$ & $\cdots$ & 7330 & 8600 & 6416\\
 &  & 0.58 & 0.91 & 0.85 & 0.08 & 0.06 & $\cdots$ & 0.49 & $\cdots$ & $\cdots$ & 333 & 387 & 282\\
ID35 & MCG-01-26-013/ & 106.96 & 135.04 & 119.37 & 72.27 & 51.69 & 498 & 412.62 & 611 & 839.92 & 15410 & 22940 & 20760\\
 &     NGC 3110 & 1.95 & 2.56 & 3.11 & 0.36 & 0.26 & 47 & 2.15 & 15 & 5.36 & 690 & 1040 & 950\\
ID36 & MCG-01-26-013 & 14.87 & 20.82 & 16.20 & 8.21 & 5.36 & $\cdots$ & 27.12 & $\cdots$ & 71.45 & 1597 & 2153 & 1852\\
 &  & 0.55 & 0.83 & 0.99 & 0.05 & 0.04 & $\cdots$ & 0.25 & $\cdots$ & 2.04 & 73 & 97 & 80\\
ID37 & NGC 3110 & 92.09 & 114.22 & 103.17 & 64.06 & 46.33 & $\cdots$ & 385.50 & $\cdots$ & 768.47 & 13810 & 20790 & 18910\\
 &  & 1.87 & 2.42 & 2.95 & 0.35 & 0.26 & $\cdots$ & 2.13 & $\cdots$ & 4.96 & 690 & 1040 & 950\\
ID38 & ESO 374$-$IG032 & 18.07 & 19.28 & 16.08 & 17.35 & 91.75 & 323 & 132.32 & 371 & 434.14 & 10140 & 8693 & 5048\\
 &  & 0.68 & 1.00 & 1.13 & 0.10 & 0.42 & 12 & 0.73 & 44 & 2.40 & 460 & 390 & 220\\
ID39 & NGC 3256 & 346.16 & 435.06 & 393.19 & 280.57 & 253.43 & 2392 & $\cdots$ & 6960 & 12190.63 & 120300 & 135400 & 93480\\
 &  & 4.15 & 5.21 & 6.16 & 1.55 & 1.40 & 12 & $\cdots$ & 120 & 67.41 & 6000 & 6800 & 4680\\
ID40 & IRAS F10565+2448 & 17.59 & 21.66 & 20.15 & 11.35 & $\cdots$ & 131 & 98.45 & 452 & 442.62 & 14260 & 15800 & 10450\\
 &  & 0.62 & 0.94 & 0.97 & 0.06 & $\cdots$ & 6 & 0.54 & 17 & 2.45 & 640 & 710 & 460\\
ID41 & NGC 3690 West/ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2550 & $\cdots$ & 11754 & $\cdots$ & 130300 & 118300 & 68770\\
 &     NGC 3690 East & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 70 & $\cdots$ & 415 & $\cdots$ & 6500 & 5900 & 3440\\
ID42 & ESO 440$-$58/ & 26.47 & 36.48 & 33.80 & 43.87 & 35.64 & 210 & 277.11 & 344 & 847.73 & 8197 & 10890 & 8693\\
 &     MCG-05-29-017 & 0.76 & 1.14 & 1.28 & 0.17 & 0.14 & 41 & 1.08 & 34 & 3.32 & 410 & 540 & 435\\
ID43 & IRAS F12112+0305 & 3.87 & 5.00 & 5.13 & 3.45 & 3.74 & $\cdots$ & 28.95 & $\cdots$ & 159.23 & 9283 & 9241 & 5831\\
 &  & 0.37 & 0.50 & 0.71 & 0.03 & 0.03 & $\cdots$ & 0.19 & $\cdots$ & 1.76 & 419 & 415 & 254\\
ID44 & NGC 4418/ & 62.18 & 74.75 & 60.57 & 26.93 & 31.79 & 266 & 772.86 & 3286 & 5650.87 & 43050 & 34460 & 18670\\
 &     MCG+00-32-013 & 1.19 & 1.71 & 2.50 & 0.15 & 0.17 & 16 & 3.56 & 87 & 31.23 & 1980 & 1570 & 830\\
ID45 & NGC 4418 & 61.04 & 73.58 & 59.72 & 26.24 & 31.33 & 266 & 770.60 & 3286 & 5644.51 & 42810 & 34120 & 18320\\
 &  & 1.18 & 1.70 & 2.48 & 0.15 & 0.17 & 16 & 3.55 & 87 & 31.21 & 1980 & 1570 & 830\\
ID46 & MCG+00-32-013 & 1.14 & 1.17 & 0.85 & 0.69 & 0.47 & $\cdots$ & 2.26 & $\cdots$ & 6.36 & 233 & 337 & 357\\
 &  & 0.16 & 0.21 & 0.33 & 0.02 & 0.02 & $\cdots$ & 0.16 & $\cdots$ & 0.93 & 18 & 21 & 18\\
ID47 & Mrk 231 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 1051 & $\cdots$ & 4396 & 4835.33 & 34870 & 30410 & 16930\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14 & $\cdots$ & 61 & 26.74 & 1590 & 1370 & 740\\
ID48 & NGC 4922S/ & 72.12 & 92.66 & 77.16 & $\cdots$ & $\cdots$ & 149 & $\cdots$ & 740 & $\cdots$ & 6763 & 7606 & 5283\\
 &     NGC 4922N & 1.20 & 1.96 & 1.85 & $\cdots$ & $\cdots$ & 15 & $\cdots$ & 47 & $\cdots$ & 309 & 345 & 234\\
ID49 & IC 860 & 37.55 & 48.14 & 38.45 & 17.08 & 10.48 & $\cdots$ & 41.77 & 285 & 549.07 & 19670 & 18090 & 10660\\
 &  & 0.62 & 0.89 & 0.99 & 0.09 & 0.06 & $\cdots$ & 0.27 & 21 & 3.04 & 900 & 820 & 470\\
ID50 & IRAS 13120-5453 & 43.19 & 62.39 & 63.77 & 44.60 & 49.05 & 294 & 288.16 & 1100 & 1406.13 & 50720 & 55020 & 34970\\
 &  & 1.43 & 1.78 & 1.94 & 0.29 & 0.27 & 17 & 1.59 & 24 & 7.78 & 2350 & 2530 & 1580\\
ID51 & NGC 5104 & 71.57 & 88.94 & 84.19 & 42.90 & 29.78 & 204 & 156.04 & 307 & 434.94 & 8997 & 13540 & 12010\\
 &  & 1.98 & 2.95 & 2.17 & 0.24 & 0.16 & 11 & 0.86 & 17 & 2.81 & 410 & 610 & 530\\
ID52 & MCG-03-34-064 & 79.40 & 98.73 & 85.12 & 63.11 & 113.93 & 453 & 662.56 & 1873 & 1999.06 & 5118 & 4863 & 3338\\
 &  & 1.46 & 1.82 & 2.12 & 0.29 & 0.53 & 11 & 3.05 & 45 & 11.06 & 232 & 219 & 146\\
ID53 & NGC 5135 & $\cdots$ & $\cdots$ & $\cdots$ & 108.83 & 96.36 & 450 & 516.69 & 1135 & 1845.13 & 21440 & 31120 & 26860\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & 0.60 & 0.53 & 44 & 2.86 & 24 & 10.20 & 1070 & 1560 & 1340\\
ID54 & Mrk 266B/ & 49.15 & 62.71 & 79.81 & 33.84 & 27.12 & 165 & 182.82 & 556 & 774.87 & 8113 & 9692 & 7069\\
 &     Mrk 266A & 2.08 & 3.53 & 3.38 & 0.19 & 0.15 & 12 & 1.01 & 10 & 5.00 & 406 & 485 & 354\\
ID55 & Mrk 273 & 21.19 & 27.46 & 29.15 & 19.06 & 29.88 & 135 & 141.65 & 871 & 1114.88 & 24460 & 22320 & 12740\\
 &  & 0.51 & 0.78 & 0.78 & 0.11 & 0.17 & 4 & 0.65 & 34 & 6.17 & 1110 & 1000 & 560\\
ID56 & IRAS F14348-1447 & 5.97 & 6.72 & 9.93 & 4.28 & 5.09 & $\cdots$ & 30.48 & $\cdots$ & 215.59 & 8260 & 8385 & 5475\\
 &  & 0.44 & 0.64 & 0.87 & 0.03 & 0.03 & $\cdots$ & 0.20 & $\cdots$ & 1.59 & 373 & 376 & 239\\
ID57 & IRAS F14378-3651 & 3.12 & 4.18 & 5.38 & 3.84 & 4.75 & $\cdots$ & 44.30 & 186 & 349.64 & 6857 & 6661 & 3917\\
 &  & 0.25 & 0.35 & 0.44 & 0.08 & 0.09 & $\cdots$ & 0.65 & 7 & 6.12 & 305 & 294 & 167\\
ID58 & IC 4518A/ & 128.09 & 159.67 & 111.37 & $\cdots$ & $\cdots$ & 243 & $\cdots$ & 677 & $\cdots$ & 9106 & 12890 & 12290\\
 &     IC 4518B & 2.60 & 4.56 & 3.80 & $\cdots$ & $\cdots$ & 27 & $\cdots$ & 22 & $\cdots$ & 457 & 650 & 620\\
ID59 & IRAS F15250+3608 & 4.16 & 5.73 & 5.11 & 3.49 & 7.71 & 98 & 124.06 & 452 & 894.60 & 7158 & 5787 & 3031\\
 &  & 0.20 & 0.31 & 0.38 & 0.07 & 0.14 & 24 & 1.37 & 6 & 7.42 & 324 & 260 & 133\\
ID60 & Arp 220W/ & $\cdots$ & $\cdots$ & $\cdots$ & 39.60 & 37.13 & 249 & 406.66 & 2261 & 4040.42 & 139200 & $\cdots$ & 86320\\
 &     Arp 220E & $\cdots$ & $\cdots$ & $\cdots$ & 0.22 & 0.21 & 7 & 1.87 & 40 & 22.34 & 6600 & $\cdots$ & 3990\\
ID61 & NGC 6240S/ & 124.86 & 172.22 & 153.67 & 87.48 & 77.72 & 350 & 452.93 & 1489 & 2353.02 & 26480 & 28030 & 19000\\
 &     NGC 6240N & 1.96 & 2.86 & 2.69 & 0.40 & 0.43 & 15 & 2.51 & 12 & 13.01 & 1220 & 1280 & 850\\
ID62 & NGC 6285/ & 80.59 & 110.70 & 107.90 & 46.48 & 38.19 & 418 & $\cdots$ & $\cdots$ & 438.23 & 12940 & 22530 & 22710\\
 &     NGC 6286 & 1.03 & 1.56 & 3.51 & 0.68 & 0.51 & 17 & $\cdots$ & $\cdots$ & 5.99 & 550 & 980 & 990\\
ID63 & NGC 6285 & 23.93 & 29.05 & 25.24 & 13.37 & 9.09 & 109 & $\cdots$ & $\cdots$ & 116.10 & 2210 & 3206 & 2998\\
 &  & 0.60 & 0.78 & 1.05 & 0.07 & 0.05 & 16 & $\cdots$ & $\cdots$ & 0.75 & 100 & 144 & 131\\
ID64 & NGC 6286 & 56.67 & 81.65 & 82.66 & 33.12 & 29.10 & 309 & 221.02 & 231 & 322.13 & 10730 & 19320 & 19710\\
 &  & 0.84 & 1.35 & 3.35 & 0.67 & 0.51 & 4 & 2.85 & 29 & 5.94 & 540 & 970 & 990\\
ID65 & IRAS F17138-1017 & 13.24 & 18.53 & $\cdots$ & 42.43 & 37.93 & 353 & 423.08 & 964 & 1498.40 & 18510 & 21720 & 15620\\
 &  & 1.11 & 1.45 & $\cdots$ & 0.86 & 0.66 & 7 & 5.07 & 47 & 17.95 & 860 & 1000 & 700\\
ID66 & IRAS F18293-3413 & 82.09 & 118.69 & 121.03 & 84.99 & 75.42 & $\cdots$ & 695.71 & $\cdots$ & 2202.05 & 45710 & 59130 & 45840\\
 &  & 1.36 & 1.64 & 1.78 & 0.47 & 0.42 & $\cdots$ & 3.21 & $\cdots$ & 12.18 & 2110 & 2710 & 2070\\
ID67 & IRAS F19297-0406 & 4.25 & 7.13 & 7.31 & 5.06 & 5.60 & $\cdots$ & 56.55 & 190 & 338.24 & 7982 & 8114 & 5121\\
 &  & 0.52 & 0.68 & 0.67 & 0.10 & 0.11 & $\cdots$ & 0.83 & 23 & 4.99 & 400 & 406 & 257\\
ID68 & NGC 6907/ & 300.55 & 345.55 & 301.86 & 169.43 & 108.77 & 421 & 635.66 & $\cdots$ & 1411.32 & 18350 & 31390 & 31710\\
 &     NGC 6908 & 3.32 & 5.10 & 5.56 & 1.25 & 0.90 & 30 & 3.52 & $\cdots$ & 10.41 & 920 & 1570 & 1590\\
ID69 & NGC 6921/ & 276.64 & 349.00 & 303.21 & 160.98 & 110.27 & 388 & $\cdots$ & 538 & 644.33 & 12920 & 17710 & 13350\\
 &     MCG+04-48-002 & 3.44 & 5.02 & 4.17 & 0.65 & 0.50 & 11 & $\cdots$ & 16 & 3.52 & 530 & 730 & 550\\
ID70 & NGC 6921 & 208.39 & 259.16 & 218.71 & 103.17 & 59.59 & $\cdots$ & $\cdots$ & $\cdots$ & 80.91 & 2558 & 3510 & 2546\\
 &  & 2.88 & 4.54 & 3.23 & 0.57 & 0.33 & $\cdots$ & $\cdots$ & $\cdots$ & 1.64 & 114 & 155 & 108\\
ID71 & MCG+04-48-002 & 68.22 & 89.81 & 84.48 & 57.81 & 50.68 & $\cdots$ & 286.57 & $\cdots$ & 563.41 & 10360 & 14200 & 10810\\
 &  & 1.89 & 2.15 & 2.65 & 0.32 & 0.37 & $\cdots$ & 1.59 & $\cdots$ & 3.12 & 520 & 710 & 540\\
ID72 & II Zw 096/ & 14.58 & 18.02 & 14.58 & 8.56 & 11.87 & 124 & 224.51 & 981 & $\cdots$ & 11790 & 10680 & 6199\\
 &     IRAS F20550+1655 SE & 0.51 & 0.71 & 0.70 & 0.18 & 0.22 & 14 & 2.90 & 24 & $\cdots$ & 590 & 530 & 310\\
ID73 & ESO 286$-$19 & 14.60 & 18.83 & 15.94 & 9.12 & 17.39 & 131 & 150.81 & 716 & $\cdots$ & 12640 & 10410 & 5749\\
 &  & 0.46 & 0.68 & 0.81 & 0.05 & 0.10 & 11 & 0.83 & 18 & $\cdots$ & 560 & 460 & 246\\
ID74 & NGC 7130 & 129.98 & 156.64 & 139.42 & 77.43 & 63.78 & 405 & 452.93 & 1108 & 1642.96 & 18830 & $\cdots$ & 19680\\
 &  & 1.56 & 1.88 & 2.44 & 0.43 & 0.35 & 24 & 2.51 & 19 & 9.09 & 940 & $\cdots$ & 990\\
ID75 & NGC 7469/ & $\cdots$ & $\cdots$ & $\cdots$ & 168.80 & $\cdots$ & 767 & 906.21 & 2692 & 4007.06 & 33690 & 40180 & 29830\\
 &     IC 5283 & $\cdots$ & $\cdots$ & $\cdots$ & 0.82 & $\cdots$ & 17 & 5.01 & 60 & 22.16 & 1430 & 1650 & 1160\\
ID76 & NGC 7469 & $\cdots$ & $\cdots$ & $\cdots$ & 145.83 & $\cdots$ & $\cdots$ & 906.21 & $\cdots$ & 4007.06 & 30970 & 35760 & 25400\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & 0.81 & $\cdots$ & $\cdots$ & 5.01 & $\cdots$ & 22.16 & 1430 & 1640 & 1140\\
ID77 & IC 5283 & 38.85 & 51.04 & 43.82 & 22.98 & 15.28 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 2719 & 4421 & 4434\\
 &  & 1.00 & 1.32 & 1.41 & 0.13 & 0.08 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 137 & 221 & 222\\
ID78 & ESO 148$-$2 & 12.49 & 14.92 & 13.98 & 11.86 & 16.60 & 183 & 132.69 & 695 & 723.81 & 11970 & 11140 & 6028\\
 &  & 0.43 & 0.62 & 0.71 & 0.07 & 0.09 & 20 & 0.73 & 35 & 4.00 & 540 & 500 & 267\\
ID79 & NGC 7591 & 92.23 & 111.42 & 98.14 & 46.33 & 31.23 & 220 & 188.29 & 409 & 560.82 & 9296 & 13590 & 13070\\
 &  & 1.96 & 2.77 & 2.89 & 0.26 & 0.17 & 26 & 1.04 & 26 & 3.62 & 466 & 680 & 650\\
ID80 & NGC 7674/ & 84.88 & 107.14 & 99.45 & $\cdots$ & 101.53 & 390 & 422.69 & 1150 & 1250.91 & 5865 & 8328 & 7663\\
 &     MCG+01-59-081 & 2.27 & 3.88 & 3.51 & $\cdots$ & 0.56 & 6 & 2.34 & 27 & 6.92 & 295 & 418 & 384\\
ID81 & NGC 7674 & 69.99 & 84.89 & 81.82 & $\cdots$ & 101.53 & $\cdots$ & 422.69 & $\cdots$ & 1250.91 & 5489 & 7502 & $\cdots$\\
 &  & 2.19 & 3.76 & 3.39 & $\cdots$ & 0.56 & $\cdots$ & 2.34 & $\cdots$ & 6.92 & 244 & 331 & $\cdots$\\
ID82 & MCG+01-59-081 & 14.89 & 22.24 & 17.64 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 718 & 1036 & $\cdots$\\
 &  & 0.59 & 0.96 & 0.89 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 29 & 39 & $\cdots$\\
ID83 & NGC 7679/ & 123.82 & 143.72 & 121.85 & 67.60 & 45.88 & 370 & 308.26 & 568 & 714.97 & 9486 & 12510 & 9947\\
 &     NGC 7682 & 1.56 & 2.33 & 2.24 & 0.27 & 0.21 & 31 & 1.62 & 23 & 4.01 & 414 & 532 & 400\\
ID84 & NGC 7679 & 66.60 & 76.76 & 66.06 & 42.45 & 32.08 & 370 & 286.04 & 568 & 647.48 & 9077 & 11740 & 8976\\
 &  & 0.92 & 1.49 & 1.46 & 0.23 & 0.18 & 31 & 1.58 & 23 & 3.58 & 413 & 530 & 397\\
ID85 & NGC 7682 & 57.22 & 66.96 & 55.79 & 25.14 & 13.80 & $\cdots$ & 22.22 & $\cdots$ & 67.49 & 409 & 770 & 971\\
 &  & 1.27 & 1.79 & 1.70 & 0.14 & 0.10 & $\cdots$ & 0.35 & $\cdots$ & 1.80 & 28 & 43 & 51\\
\enddata
\tablecomments{Columns: (1) target ID; (2) target name; (3--5) $J$-band, $H$-band, and $K_{\rm s}$-band flux densities from the 2MASS extended catalog, except for IRAS F17138--1017
from point-source catalog (e.g., \citealt{Skrutskie2006}); (6--7), (9), and (11) W1, W2, W3, and W4 flux densities from ALLWISE catalog (updated version on
February 16, 2021; \citealt{Cutri2014}) respectively; (8) and (10) S9W and L18W flux densities from AKARI/IRC mid-IR all-sky survey \citep{Ishihara2010};
(12--14) flux densities in PACS blue, green, and red bands from Herschel/PACS data (\citealt{Chu2017}); The flux densities are in units of mJy. The Galactic extinction
in $J$, $H$, $K_{\rm s}$, W1, and W2 bands are corrected by applying the band passes as noted in the text. Their 1$\sigma$ uncertainties are provided in the row just below.}
\end{deluxetable*}
\end{longrotatetable}
\end{tiny}

\clearpage
\begin{tiny}
\begin{longrotatetable}
\begin{deluxetable*}{llccccccccccccc}
\tablecaption{Photometries of our targets in mJy ($\lambda > $200~$\mu$m) \label{TE3_photo3}}
\tablehead{
\colhead{ID} &
\colhead{Name} &
\colhead{PSW} &
\colhead{PMW} &
\colhead{PLW} &
\colhead{NVSS} &
\colhead{SUMSS} &
\colhead{WENSS} &
\colhead{GLEAM1} &
\colhead{GLEAM2} &
\colhead{TGSS} &
\colhead{GLEAM3} &
\colhead{VLSSr} &
\colhead{VLASS} &
\colhead{FIRST} \\
 &  & 250~$\mu$m & 350~$\mu$m & 500~$\mu$m & 214.1~mm & 355.6~mm & 922.1~mm & 1.50~m & 1.99~m & 2.03~m & 3.94~m & 4.06~m & 99.9~mm & 214.1~mm\\
 &  &  &  &  & 1.4~GHz & 843~MHz & 325.125~MHz & 200.5~MHz & 150.5~MHz & 147.5~MHz & 76~MHz & 73.8~MHz & 3~GHz  & 1.4~GHz\\
(1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)&(14)&(15)
}
\startdata
\hline
ID01 & NGC 34 & 3573 & 1239 & 339 & 66.9 & $\cdots$ & $\cdots$ & 162.1 & 212.3 & 125.5 & $\cdots$ & $\cdots$ & 41.3 & $\cdots$\\
 &  & 214 & 75 & 21 & 2.5 & $\cdots$ & $\cdots$ & 10.6 & 26.5 & 14.3 & $\cdots$ & $\cdots$ & 1.6 & $\cdots$\\
ID02 & MCG-02-01-052/ & 2862 & 1209 & 419 & 46.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 123.2 & $\cdots$ & $\cdots$ & 12.7 & 33.6\\
 &     MCG-02-01-051 & 189 & 81 & 33 & 1.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.6 & $\cdots$ & $\cdots$ & 0.4 & 3.4\\
ID03 & MCG-02-01-052 & $\cdots$ & $\cdots$ & $\cdots$ & 4.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $<$0.44 & $<$1.0\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
ID04 & MCG-02-01-051 & $\cdots$ & $\cdots$ & $\cdots$ & 42.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 123.2 & $\cdots$ & $\cdots$ & 12.7 & 33.6\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & 1.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 13.6 & $\cdots$ & $\cdots$ & 0.4 & 3.4\\
ID05 & ESO 350$-$38 & 639 & 216 & 67 & 26.8 & 33.4 & $\cdots$ & 80.2 & $\cdots$ & 81.5 & $\cdots$ & $\cdots$ & 16.6 & $\cdots$\\
 &  & 38 & 14 & 6 & 0.9 & 2.1 & $\cdots$ & 8.9 & $\cdots$ & 9.5 & $\cdots$ & $\cdots$ & 0.5 & $\cdots$\\
ID06 & NGC 232/ & 6397 & 2441 & 703 & 102.5 & $\cdots$ & $\cdots$ & 418.9 & 447.0 & 342.5 & 943.5 & $\cdots$ & 47.8 & $\cdots$\\
 &     NGC 235 & 323 & 124 & 35 & 2.3 & $\cdots$ & $\cdots$ & 13.6 & 31.4 & 25.7 & 80.9 & $\cdots$ & 0.5 & $\cdots$\\
ID07 & NGC 232 & 5299 & 2011 & 578 & 60.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 192.8 & $\cdots$ & $\cdots$ & 26.7 & $\cdots$\\
 &  & 317 & 121 & 33 & 1.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 20.1 & $\cdots$ & $\cdots$ & 0.4 & $\cdots$\\
ID08 & NGC 235 & 1098 & 431 & 125 & 42.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 149.7 & $\cdots$ & $\cdots$ & 21.1 & $\cdots$\\
 &  & 65 & 26 & 9 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 16.0 & $\cdots$ & $\cdots$ & 0.3 & $\cdots$\\
ID09 & MCG+12-02-001 & 7968 & 2793 & 896 & 113.8 & $\cdots$ & 329.0 & $\cdots$ & $\cdots$ & 379.5 & $\cdots$ & 420.0 & 42.2 & $\cdots$\\
 &  & 485 & 174 & 57 & 4.1 & $\cdots$ & 32.9 & $\cdots$ & $\cdots$ & 38.9 & $\cdots$ & 80.0 & 0.6 & $\cdots$\\
ID10 & IC 1623A/ & 8991 & 3277 & 1023 & 248.5 & $\cdots$ & $\cdots$ & 1009.6 & 1169.9 & 1083.9 & 1766.7 & 1520.0 & 87.1 & $\cdots$\\
 &     IC 1623B & 546 & 201 & 62 & 9.8 & $\cdots$ & $\cdots$ & 8.0 & 19.9 & 108.9 & 66.3 & 120.0 & 2.2 & $\cdots$\\
ID11 & NGC 833/ & 5629 & 2360 & 728 & 47.3 & $\cdots$ & $\cdots$ & 182.4 & 149.8 & 179.9 & $\cdots$ & $\cdots$ & 34.8 & 31.7\\
 &     NGC 835 & 348 & 146 & 46 & 2.1 & $\cdots$ & $\cdots$ & 10.9 & 28.4 & 18.9 & $\cdots$ & $\cdots$ & 2.5 & 3.2\\
ID12 & NGC 833 & 448 & 213 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $<$24.5 & $\cdots$ & $\cdots$ & 1.5 & 2.1\\
 &  & 30 & 15 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.5 & 0.2\\
ID13 & NGC 835 & 4933 & 1916 & $\cdots$ & 47.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 179.9 & $\cdots$ & $\cdots$ & 33.3 & 29.6\\
 &  & 278 & 104 & $\cdots$ & 2.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 18.9 & $\cdots$ & $\cdots$ & 2.5 & 3.0\\
ID14 & NGC 838 & 5962 & 2293 & 755 & 87.3 & $\cdots$ & $\cdots$ & 320.3 & 323.5 & 284.3 & 563.4 & $\cdots$ & 60.7 & 73.5\\
 &  & 368 & 142 & 47 & 3.2 & $\cdots$ & $\cdots$ & 13.5 & 31.0 & 29.0 & 90.6 & $\cdots$ & 2.5 & 7.4\\
ID15 & NGC 839 & 3134 & 1145 & 354 & 34.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 100.2 & $\cdots$ & $\cdots$ & 23.7 & 34.1\\
 &  & 193 & 71 & 23 & 1.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 11.6 & $\cdots$ & $\cdots$ & 0.6 & 3.4\\
ID16 & NGC 1068 & 117900 & 45720 & 14400 & 4848.1 & $\cdots$ & $\cdots$ & 15210.2 & 17885.5 & 17493.6 & 24399.7 & 24420.0 & 4259.7 & 4025.0\\
 &  & 7700 & 2970 & 940 & 170.4 & $\cdots$ & $\cdots$ & 15.7 & 30.8 & 1749.5 & 88.9 & 130.0 & 12.2 & 402.5\\
ID17 & UGC 2608/ & 5125 & 2030 & 652 & 94.1 & $\cdots$ & 381.0 & $\cdots$ & $\cdots$ & 505.6 & $\cdots$ & $\cdots$ & 37.9 & $\cdots$\\
 &     UGC 2612 & 258 & 103 & 35 & 2.9 & $\cdots$ & 38.1 & $\cdots$ & $\cdots$ & 51.5 & $\cdots$ & $\cdots$ & 1.0 & $\cdots$\\
ID18 & UGC 2608 & 4135 & 1601 & 518 & 94.1 & $\cdots$ & 381.0 & $\cdots$ & $\cdots$ & 505.6 & $\cdots$ & $\cdots$ & 37.9 & $\cdots$\\
 &  & 251 & 99 & 33 & 2.9 & $\cdots$ & 38.1 & $\cdots$ & $\cdots$ & 51.5 & $\cdots$ & $\cdots$ & 1.0 & $\cdots$\\
ID19 & UGC 2612 & 990 & 429 & 134 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $<$24.5 & $\cdots$ & $\cdots$ & $<$0.44 & $\cdots$\\
 &  & 61 & 28 & 12 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
ID20 & NGC 1275 & 3506 & 2851 & 2739 & 22829.2 & $\cdots$ & 42800.0 & $\cdots$ & $\cdots$ & 49309.7 & $\cdots$ & 81110.0 & $\cdots$ & $\cdots$\\
 &  & 217 & 176 & 168 & 684.9 & $\cdots$ & 4280.0 & $\cdots$ & $\cdots$ & 4931.4 & $\cdots$ & 170.0 & $\cdots$ & $\cdots$\\
ID21 & NGC 1365 & 103700 & 43940 & 15630 & 375.9 & 641.2 & $\cdots$ & 1576.2 & 1874.8 & 1060.2 & 3005.5 & $\cdots$ & 138.4 & $\cdots$\\
 &  & 6700 & 2860 & 1020 & 13.0 & 19.3 & $\cdots$ & 10.3 & 22.6 & 106.6 & 93.6 & $\cdots$ & 2.6 & $\cdots$\\
ID22 & ESO 203$-$1 & 918 & 339 & 91 & $\cdots$ & 14.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
 &  & 53 & 20 & 7 & $\cdots$ & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
ID23 & CGCG 468-002W/ & 2804 & 1015 & 293 & 32.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 18.6 & $\cdots$\\
 &     CGCG 468-002E & 185 & 70 & 24 & 1.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.6 & $\cdots$\\
ID24 & CGCG 468-002W & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $<$24.5 & $\cdots$ & $\cdots$ & 5.4 & $\cdots$\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.4 & $\cdots$\\
ID25 & CGCG 468-002E & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $<$24.5 & $\cdots$ & $\cdots$ & 13.2 & $\cdots$\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.5 & $\cdots$\\
ID26 & IRAS F05189-2524 & 1975 & 729 & 199 & 28.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 18.6 & $\cdots$\\
 &  & 118 & 44 & 14 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.3 & $\cdots$\\
ID27 & IRAS F06076-2139/ & 2157 & 863 & 271 & 21.6 & $\cdots$ & $\cdots$ & 36.4 & $\cdots$ & 51.0 & $\cdots$ & $\cdots$ & 11.4 & $\cdots$\\
 &     2MASS 0609-214 & 129 & 53 & 17 & 0.8 & $\cdots$ & $\cdots$ & 6.3 & $\cdots$ & 6.7 & $\cdots$ & $\cdots$ & 0.3 & $\cdots$\\
ID28 & NGC 2623 & 5929 & 2124 & 589 & 95.7 & $\cdots$ & $\cdots$ & 160.7 & $\cdots$ & 158.7 & $\cdots$ & $\cdots$ & 59.0 & 95.4\\
 &  & 358 & 130 & 35 & 2.9 & $\cdots$ & $\cdots$ & 25.8 & $\cdots$ & 18.0 & $\cdots$ & $\cdots$ & 0.2 & 9.5\\
ID29 & ESO 060$-$IG016 West/ & 1318 & 613 & 170 & $\cdots$ & 30.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
 &     ESO 060$-$IG016 East & 88 & 40 & 14 & $\cdots$ & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
ID30 & IRAS F08572+3915 & 521 & 188 & 42 & 4.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5.0 & 4.9\\
 &  & 31 & 14 & 7 & 0.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.3 & 0.5\\
ID31 & UGC 5101 & 6138 & 2403 & 755 & 170.1 & $\cdots$ & 308.0 & $\cdots$ & $\cdots$ & 231.3 & $\cdots$ & 380.0 & 82.4 & 146.7\\
 &  & 371 & 148 & 45 & 5.8 & $\cdots$ & 30.8 & $\cdots$ & $\cdots$ & 24.0 & $\cdots$ & 60.0 & 0.5 & 14.7\\
ID32 & MCG+08-18-012/ & 2302 & 935 & 266 & 34.1 & $\cdots$ & 74.0 & $\cdots$ & $\cdots$ & 77.1 & $\cdots$ & $\cdots$ & 9.6 & 21.1\\
 &     MCG+08-18-013 & 152 & 63 & 21 & 1.5 & $\cdots$ & 7.4 & $\cdots$ & $\cdots$ & 8.7 & $\cdots$ & $\cdots$ & 0.3 & 2.1\\
ID33 & MCG+08-18-012 & 187 & 100 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $<$24.5 & $\cdots$ & $\cdots$ & $<$0.44 & $<$1.0\\
 &  & 15 & 9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
ID34 & MCG+08-18-013 & 2320 & 872 & $\cdots$ & 34.1 & $\cdots$ & 74.0 & $\cdots$ & $\cdots$ & 77.1 & $\cdots$ & $\cdots$ & 9.6 & 21.1\\
 &  & 135 & 49 & $\cdots$ & 1.5 & $\cdots$ & 7.4 & $\cdots$ & $\cdots$ & 8.7 & $\cdots$ & $\cdots$ & 0.3 & 2.1\\
ID35 & MCG-01-26-013/ & 8670 & 3373 & 1042 & 135.7 & $\cdots$ & $\cdots$ & 490.1 & 480.9 & 636.9 & 984.0 & 710.0 & 32.6 & 74.2\\
 &     NGC 3110 & 567 & 223 & 72 & 4.9 & $\cdots$ & $\cdots$ & 10.5 & 22.6 & 64.0 & 84.8 & 130.0 & 1.3 & 7.4\\
ID36 & MCG-01-26-013 & 647 & 264 & 75 & 8.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5.7 & 5.7\\
 &  & 41 & 20 & 9 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.8 & 0.6\\
ID37 & NGC 3110 & 7794 & 3226 & 1000 & 127.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 636.9 & $\cdots$ & 710.0 & 26.9 & 68.4\\
 &  & 509 & 198 & 62 & 4.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 64.0 & $\cdots$ & 130.0 & 1.0 & 6.8\\
ID38 & ESO 374$-$IG032 & 1837 & 784 & 266 & 23.4 & 27.3 & $\cdots$ & 89.4 & 91.6 & 46.3 & $\cdots$ & $\cdots$ & 5.7 & $\cdots$\\
 &  & 111 & 49 & 18 & 1.5 & 2.1 & $\cdots$ & 7.6 & 16.3 & 7.1 & $\cdots$ & $\cdots$ & 0.4 & $\cdots$\\
ID39 & NGC 3256 & 33910 & 12160 & 3929 & $\cdots$ & 1080.7 & $\cdots$ & 2212.9 & 2639.4 & 2377.4 & 3633.4 & $\cdots$ & $\cdots$ & $\cdots$\\
 &  & 2210 & 790 & 242 & $\cdots$ & 32.5 & $\cdots$ & 7.7 & 19.1 & 238.0 & 75.2 & $\cdots$ & $\cdots$ & $\cdots$\\
ID40 & IRAS F10565+2448 & 3643 & 1337 & 381 & 57.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 99.3 & $\cdots$ & $\cdots$ & 33.8 & 51.8\\
 &  & 215 & 78 & 22 & 2.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 10.9 & $\cdots$ & $\cdots$ & 0.3 & 5.2\\
ID41 & NGC 3690 West/ & 21850 & 7688 & 2273 & 677.1 & $\cdots$ & 1746.0 & $\cdots$ & $\cdots$ & 2485.6 & $\cdots$ & 2780.0 & 282.4 & 365.8\\
 &     NGC 3690 East & 1420 & 502 & 149 & 25.4 & $\cdots$ & 174.6 & $\cdots$ & $\cdots$ & 248.7 & $\cdots$ & 90.0 & 2.6 & 36.6\\
ID42 & ESO 440$-$58/ & 3607 & 1323 & 388 & 51.7 & 72.1 & $\cdots$ & 178.9 & 190.8 & 156.0 & $\cdots$ & $\cdots$ & 32.3 & $\cdots$\\
 &     MCG-05-29-017 & 238 & 89 & 28 & 1.6 & 2.7 & $\cdots$ & 6.6 & 18.4 & 17.2 & $\cdots$ & $\cdots$ & 1.6 & $\cdots$\\
ID43 & IRAS F12112+0305 & 1974 & 796 & 226 & 23.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 33.8 & $\cdots$ & $\cdots$ & 17.0 & 24.6\\
 &  & 119 & 49 & 16 & 0.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6.1 & $\cdots$ & $\cdots$ & 0.3 & 2.5\\
ID44 & NGC 4418/ & 6631 & 2595 & 930 & 40.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 31.7 & 41.2\\
 &     MCG+00-32-013 & 394 & 152 & 53 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.3 & 4.1\\
ID45 & NGC 4418 & 6447 & 2498 & 885 & 40.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 31.7 & 41.2\\
 &  & 393 & 152 & 53 & 1.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.3 & 4.1\\
ID46 & MCG+00-32-013 & 184 & 97 & 44 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $<$24.5 & $\cdots$ & $\cdots$ & $<$0.44 & $<$1.0\\
 &  & 13 & 7 & 6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
ID47 & Mrk 231 & 5685 & 2007 & 597 & 308.9 & $\cdots$ & 577.0 & $\cdots$ & $\cdots$ & 730.2 & $\cdots$ & 850.0 & 597.7 & 242.5\\
 &  & 343 & 123 & 36 & 12.1 & $\cdots$ & 57.7 & $\cdots$ & $\cdots$ & 73.3 & $\cdots$ & 70.0 & 1.1 & 24.3\\
ID48 & NGC 4922S/ & 2032 & 727 & 218 & 38.8 & $\cdots$ & 81.0 & $\cdots$ & $\cdots$ & 71.8 & $\cdots$ & $\cdots$ & 22.4 & 40.1\\
 &     NGC 4922N & 122 & 45 & 15 & 1.2 & $\cdots$ & 8.1 & $\cdots$ & $\cdots$ & 9.4 & $\cdots$ & $\cdots$ & 0.2 & 4.0\\
ID49 & IC 860 & 3775 & 1523 & 500 & 30.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 48.4 & $\cdots$ & $\cdots$ & 34.2 & 32.3\\
 &  & 228 & 93 & 30 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 6.9 & $\cdots$ & $\cdots$ & 0.2 & 3.2\\
ID50 & IRAS 13120-5453 & 12330 & 4396 & 1340 & $\cdots$ & 412.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
 &  & 750 & 268 & 79 & $\cdots$ & 12.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
ID51 & NGC 5104 & 5266 & 2005 & 658 & 39.9 & $\cdots$ & $\cdots$ & 118.0 & 248.4 & 130.1 & $\cdots$ & $\cdots$ & 15.7 & 33.0\\
 &  & 322 & 124 & 40 & 1.3 & $\cdots$ & $\cdots$ & 14.9 & 34.7 & 14.7 & $\cdots$ & $\cdots$ & 0.7 & 3.3\\
ID52 & MCG-03-34-064 & 1235 & 459 & 120 & 274.9 & $\cdots$ & $\cdots$ & 352.4 & 331.1 & 317.0 & $\cdots$ & $\cdots$ & 226.9 & $\cdots$\\
 &  & 73 & 28 & 9 & 8.3 & $\cdots$ & $\cdots$ & 13.0 & 20.3 & 32.2 & $\cdots$ & $\cdots$ & 1.3 & $\cdots$\\
ID53 & NGC 5135 & 12370 & 5058 & 1577 & 199.8 & $\cdots$ & $\cdots$ & 670.0 & 826.2 & 826.8 & 1092.1 & 930.0 & 95.8 & $\cdots$\\
 &  & 810 & 333 & 106 & 7.1 & $\cdots$ & $\cdots$ & 10.9 & 26.7 & 83.7 & 105.0 & 140.0 & 2.1 & $\cdots$\\
ID54 & Mrk 266B/ & 2757 & 1070 & 336 & 126.3 & $\cdots$ & 354.0 & $\cdots$ & $\cdots$ & 619.9 & $\cdots$ & 640.0 & 56.8 & 102.3\\
 &     Mrk 266A & 182 & 73 & 26 & 4.5 & $\cdots$ & 35.4 & $\cdots$ & $\cdots$ & 62.3 & $\cdots$ & 90.0 & 1.7 & 10.2\\
ID55 & Mrk 273 & 4177 & 1531 & 427 & 144.7 & $\cdots$ & 291.0 & $\cdots$ & $\cdots$ & 454.2 & $\cdots$ & 380.0 & 88.4 & 132.0\\
 &  & 252 & 94 & 26 & 5.1 & $\cdots$ & 29.1 & $\cdots$ & $\cdots$ & 45.9 & $\cdots$ & 70.0 & 0.6 & 13.2\\
ID56 & IRAS F14348-1447 & 1967 & 728 & 217 & 35.9 & $\cdots$ & $\cdots$ & 95.0 & $\cdots$ & 79.5 & $\cdots$ & $\cdots$ & 45.6 & $\cdots$\\
 &  & 117 & 44 & 14 & 1.2 & $\cdots$ & $\cdots$ & 10.4 & $\cdots$ & 11.2 & $\cdots$ & $\cdots$ & 1.4 & $\cdots$\\
ID57 & IRAS F14378-3651 & 1376 & 547 & 158 & 33.8 & 56.0 & $\cdots$ & 73.0 & $\cdots$ & 106.9 & $\cdots$ & $\cdots$ & 16.4 & $\cdots$\\
 &  & 76 & 30 & 10 & 1.7 & 2.7 & $\cdots$ & 12.7 & $\cdots$ & 13.1 & $\cdots$ & $\cdots$ & 0.4 & $\cdots$\\
ID58 & IC 4518A/ & 6015 & 2427 & 803 & $\cdots$ & 245.3 & $\cdots$ & 515.8 & 578.3 & 383.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
 &     IC 4518B & 394 & 161 & 56 & $\cdots$ & 7.5 & $\cdots$ & 16.0 & 47.3 & 39.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
ID59 & IRAS F15250+3608 & 1034 & 385 & 124 & 14.5 & $\cdots$ & 22.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 11.8 & 13.1\\
 &  & 61 & 23 & 8 & 0.6 & $\cdots$ & 2.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.4 & 1.3\\
ID60 & Arp 220W/ & 30870 & 12800 & 3865 & 326.3 & $\cdots$ & $\cdots$ & 335.1 & $\cdots$ & 440.3 & $\cdots$ & $\cdots$ & 242.8 & 316.1\\
 &     Arp 220E & 1920 & 800 & 240 & 9.8 & $\cdots$ & $\cdots$ & 37.4 & $\cdots$ & 44.7 & $\cdots$ & $\cdots$ & 0.5 & 31.6\\
ID61 & NGC 6240S/ & 7026 & 2834 & 874 & 426.3 & $\cdots$ & $\cdots$ & 1962.5 & 2367.0 & 2115.8 & 3733.6 & 2460.0 & 213.7 & $\cdots$\\
 &     NGC 6240N & 437 & 177 & 56 & 15.0 & $\cdots$ & $\cdots$ & 30.9 & 73.3 & 211.7 & 288.1 & 290.0 & 3.0 & $\cdots$\\
ID62 & NGC 6285/ & 11600 & 4599 & 1495 & 167.6 & $\cdots$ & 432.0 & $\cdots$ & $\cdots$ & 669.6 & $\cdots$ & 520.0 & 61.4 & 136.0\\
 &     NGC 6286 & 760 & 303 & 101 & 5.6 & $\cdots$ & 43.2 & $\cdots$ & $\cdots$ & 67.2 & $\cdots$ & 60.0 & 1.1 & 13.6\\
ID63 & NGC 6285 & 1435 & 556 & 189 & 10.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 5.7 & 8.4\\
 &  & 86 & 34 & 13 & 0.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.5 & 0.8\\
ID64 & NGC 6286 & 9311 & 3969 & 1307 & 156.7 & $\cdots$ & 432.0 & $\cdots$ & $\cdots$ & 669.6 & $\cdots$ & 520.0 & 55.8 & 127.6\\
 &  & 611 & 239 & 75 & 5.6 & $\cdots$ & 43.2 & $\cdots$ & $\cdots$ & 67.2 & $\cdots$ & 60.0 & 1.0 & 12.8\\
ID65 & IRAS F17138-1017 & 5423 & 1875 & 531 & 67.0 & $\cdots$ & $\cdots$ & 277.2 & 309.3 & 170.6 & $\cdots$ & $\cdots$ & 72.1 & $\cdots$\\
 &  & 332 & 117 & 35 & 2.1 & $\cdots$ & $\cdots$ & 30.1 & 60.0 & 18.9 & $\cdots$ & $\cdots$ & 1.6 & $\cdots$\\
ID66 & IRAS F18293-3413 & 17220 & 6454 & 1987 & 226.1 & 319.9 & $\cdots$ & 774.6 & 891.9 & 780.4 & 1761.9 & $\cdots$ & 106.5 & $\cdots$\\
 &  & 1070 & 400 & 122 & 8.0 & 10.0 & $\cdots$ & 18.0 & 39.8 & 79.3 & 161.5 & $\cdots$ & 1.8 & $\cdots$\\
ID67 & IRAS F19297-0406 & 1833 & 766 & 225 & 29.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 80.2 & $\cdots$ & $\cdots$ & 31.7 & $\cdots$\\
 &  & 121 & 46 & 17 & 1.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 9.8 & $\cdots$ & $\cdots$ & 0.6 & $\cdots$\\
ID68 & NGC 6907/ & 16380 & 6890 & 2378 & 145.6 & $\cdots$ & $\cdots$ & 589.2 & 653.1 & 350.4 & 962.0 & $\cdots$ & 7.3 & $\cdots$\\
 &     NGC 6908 & 1070 & 448 & 155 & 5.0 & $\cdots$ & $\cdots$ & 43.7 & 51.7 & 35.8 & 179.1 & $\cdots$ & 0.7 & $\cdots$\\
ID69 & NGC 6921/ & 5719 & 2085 & 669 & 112.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 417.7 & $\cdots$ & $\cdots$ & 64.2 & $\cdots$\\
 &     MCG+04-48-002 & 291 & 112 & 40 & 3.3 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 34.9 & $\cdots$ & $\cdots$ & 2.0 & $\cdots$\\
ID70 & NGC 6921 & 1009 & 361 & 111 & 27.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 109.9 & $\cdots$ & $\cdots$ & 13.1 & $\cdots$\\
 &  & 63 & 27 & 14 & 1.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 14.0 & $\cdots$ & $\cdots$ & 0.3 & $\cdots$\\
ID71 & MCG+04-48-002 & 4709 & 1724 & 558 & 84.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 307.8 & $\cdots$ & $\cdots$ & 51.2 & $\cdots$\\
 &  & 284 & 108 & 38 & 3.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 32.0 & $\cdots$ & $\cdots$ & 2.0 & $\cdots$\\
ID72 & II Zw 096/ & 2128 & 810 & 242 & 43.2 & $\cdots$ & $\cdots$ & 171.6 & $\cdots$ & 201.8 & $\cdots$ & 410.0 & 15.1 & $\cdots$\\
 &     IRAS F20550+1655 SE & 140 & 51 & 18 & 1.7 & $\cdots$ & $\cdots$ & 26.4 & $\cdots$ & 21.8 & $\cdots$ & 80.0 & 1.1 & $\cdots$\\
ID73 & ESO 286$-$19 & 1840 & 631 & 182 & $\cdots$ & 40.8 & $\cdots$ & 84.8 & $\cdots$ & 50.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
 &  & 111 & 39 & 13 & $\cdots$ & 1.8 & $\cdots$ & 13.3 & $\cdots$ & 8.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
ID74 & NGC 7130 & 9224 & 3549 & 1078 & 189.7 & 225.0 & $\cdots$ & 386.1 & 429.3 & 499.8 & 508.1 & $\cdots$ & 74.0 & $\cdots$\\
 &  & 571 & 220 & 68 & 7.5 & 7.0 & $\cdots$ & 8.0 & 16.3 & 50.5 & 67.9 & $\cdots$ & 0.8 & $\cdots$\\
ID75 & NGC 7469/ & 11160 & 4216 & 1266 & 193.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 617.8 & $\cdots$ & $\cdots$ & 110.8 & 148.6\\
 &     IC 5283 & 730 & 278 & 87 & 5.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 54.6 & $\cdots$ & $\cdots$ & 2.1 & 14.9\\
ID76 & NGC 7469 & 9561 & 3554 & 1084 & 180.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 534.6 & $\cdots$ & $\cdots$ & 98.8 & 145.7\\
 &  & 575 & 216 & 63 & 5.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 53.8 & $\cdots$ & $\cdots$ & 1.4 & 14.6\\
ID77 & IC 5283 & 1997 & 771 & 235 & 13.2 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 83.2 & $\cdots$ & $\cdots$ & 11.9 & 2.9\\
 &  & 132 & 53 & 18 & 0.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 9.5 & $\cdots$ & $\cdots$ & 1.6 & 0.3\\
ID78 & ESO 148$-$2 & 1855 & 655 & 186 & $\cdots$ & 39.7 & $\cdots$ & 72.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
 &  & 110 & 39 & 13 & $\cdots$ & 1.5 & $\cdots$ & 13.4 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$\\
ID79 & NGC 7591 & 6716 & 2813 & 917 & 52.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 143.2 & $\cdots$ & $\cdots$ & 16.4 & 30.1\\
 &  & 440 & 185 & 63 & 2.0 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 15.7 & $\cdots$ & $\cdots$ & 0.3 & 3.0\\
ID80 & NGC 7674/ & 3566 & 1424 & 445 & 220.9 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 464.4 & $\cdots$ & 920.0 & 90.0 & 177.6\\
 &     MCG+01-59-081 & 232 & 94 & 31 & 6.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 46.6 & $\cdots$ & 90.0 & 0.7 & 17.8\\
ID81 & NGC 7674 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 464.4 & $\cdots$ & $\cdots$ & 88.5 & 176.8\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 46.6 & $\cdots$ & $\cdots$ & 0.6 & 17.7\\
ID82 & MCG+01-59-081 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $<$24.5 & $\cdots$ & $\cdots$ & 1.4 & 0.9\\
 &  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 0.3 & 0.1\\
ID83 & NGC 7679/ & 4113 & 1671 & 647 & 115.6 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 238.3 & $\cdots$ & $\cdots$ & 38.5 & 80.6\\
 &     NGC 7682 & 213 & 84 & 34 & 2.5 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 20.2 & $\cdots$ & $\cdots$ & 0.9 & 8.1\\
ID84 & NGC 7679 & 3367 & 1287 & 496 & 55.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 147.3 & $\cdots$ & $\cdots$ & 9.9 & 26.6\\
 &  & 207 & 79 & 31 & 1.7 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 16.5 & $\cdots$ & $\cdots$ & 0.8 & 2.7\\
ID85 & NGC 7682 & 746 & 384 & 151 & 59.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 91.0 & $\cdots$ & $\cdots$ & 28.6 & 54.0\\
 &  & 51 & 29 & 14 & 1.8 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & 11.7 & $\cdots$ & $\cdots$ & 0.3 & 5.4\\
\enddata
\tablecomments{
Columns: (1) target ID; (2) target name; (3--5) flux densities in PSW, PMW, and PLW bands from Herschel/SPIRE data (\citealt{Chu2017}); (6) 1.4~GHz flux
densities from NVSS catalog \citep{Condon1998}; (7) 843~MHz flux densities from SUMSS catalog \citep{Mauch2003}; (8) 325.125~MHz flux densities
from WENSS catalog \citep{Rengelink1997}; (9--10) and (12) 200.5~MHz (170--231~MHz), 150.5~MHz (147--154~MHz), and 76~MHz (72--80~MHz) flux
densities from GLEAM catalog \citep{Hurley-Walker2017}. The values of $<$5$\sigma$ of GLEAM catalog are removed; (11) 147.5~MHz flux densities from TGSS
catalog \citep{Intema2017}; (13) 73.8~MHz flux densities from VLSSr \citep{Lane2014}; (14) 3~GHz flux densities with the high angular resolution (2\farcs5)
from VLASS catalog \citep{Gordon2021}; (15) 1.4~GHz flux densities with the high angular resolution (5\arcsec) from FIRST catalog (\citealt{Becker1995};
\citealt{Helfand2015}); The flux densities are in units of mJy. Their 1$\sigma$ uncertainties are provided in the row just below.
}
\end{deluxetable*}
